On Error Rate Approximations for FSO Systems with Weak Turbulence and Pointing Errors

Atmospheric attenuation, atmospheric turbulence, geometric spread, and pointing errors, degrade the performance of free-space optical transmission. In the weak turbulence regime, the probability density function describing the distribution of the channel fading coefficient that models these four effects is known in the literature. This function is an integral equation, which makes it difficult to find simple analytical expressions of important performance metrics such as the bit error rate (BER) and symbol error rate (SER). In this paper, we present simple and accurate approximations of the average BER and SER for pulse-amplitude modulation (PAM) in the weak turbulence regime for an intensity modulation and direct detection system. Our numerical results show that the proposed expressions exhibit excellent accuracy when compared against Monte Carlo simulations. To demonstrate the usefulness of the developed approximations, we perform two asymptotic analyses. First, we investigate the additional transmit power required to maintain the same SER when the spectral efficiency increases by 1 bit/symbol. Second, we study the asymptotic behavior of our SER approximation for dense PAM constellations and high transmit power.

==> Figures/2PAM_BER_Ratio.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{axis}[ 
    width=0.49\textwidth,
    height=3.1in,   %alto de la figura
    xmin=-5, xmax=20,
    ymin=-0, ymax=3,  %similar a eje X
    xlabel={Transmit Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=1ex,
    ylabel={Ratio,~$\bar{P_\text{b}}_{\text{Eq}}/\bar{P_\text{b}}_\eqref{eq:ExactOOKBER}$}, %Nombre eje X
    xtick={-5,0,...,20},
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (30,1) (30,2)};\label{Orig_var1_jit12_black}
\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
         (30,1) (30,2)};\label{dottedLine}
  
%---------------varR01_jit35--------

\addplot [color=my_pink,dotted,line width=1.2pt,mark options={solid}] file {./txtData/2PAM_Ratio/AproxOrig_varR01_jit35.txt};

\addplot [color=my_pink,solid,line width=1pt, mark options={solid}] file{./txtData/2PAM_Ratio/UpperOrig_varR01_jit35.txt};

%---------------varR05_jit25--------

\addplot [color=orange,dotted,line width=1.2pt,mark options={solid}] file {./txtData/2PAM_Ratio/AproxOrig_varR05_jit25.txt};

\addplot [color=orange,solid,line width=1pt,mark options={solid}] file {./txtData/2PAM_Ratio/UpperOrig_varR05_jit25.txt};

%---------------varR09_jit2--------

\addplot [color=my_g,dotted,line width=1.2pt,mark options={solid}] file {./txtData/2PAM_Ratio/AproxOrig_varR09_jit2.txt};

\addplot [color=my_g,solid,line width=1pt,mark options={solid}] file {./txtData/2PAM_Ratio/UpperOrig_varR09_jit2.txt};


%------------FEC LIMIT

  %\addplot [ color=FEC, dashed, very thick]  coordinates {(9,3) (9,0)};
%\addplot [ color=FEC, dashed, very thick] coordinates {(15.5,3) (15.5,0)};  \label{FEClimit}


\end{axis} %Finalizamos el diseño de la gráfica en sí

\node [coordinate](input) {};

%\draw[stealth-, very thick, black,line width=1pt,rounded corners]($(input.north)+(3.7,14em)$) -- ($(input.north)+(4.1,14em)$);
%\node at ($(input.north) + (2.9, 14 em)$) [scale=1, font=\scriptsize] { @SER$\geq 10^{-8}$};


%\draw[stealth-, very thick, black,line width=1pt,rounded corners]($(input.north)+(5.7,14em)$) -- ($(input.north)+(6,14em)$);
%\node at ($(input.north) + (4.9, 14 em)$) [scale=1, font=\scriptsize] { @SER$\geq 10^{-8}$};


%LEGENDS

\node [draw,fill=white,anchor= south west,font=\scriptsize] at (2.45,5.4) {\shortstack[l]{ 
\ref{Orig_var1_jit12_black}  Eq:  \eqref{eq:BER_Approx2_UpperBound}\\
\ref{dottedLine}  Eq:  \eqref{eq:BER_Aprox2_ICTON}}};


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (4.3,4.9) {\shortstack[l]{ 
\ref{Cgreen} \hspace{-0.03cm} $\sigma_s=0.2$, $\sigma_R^2=0.9$\\
\ref{Corange} \hspace{-0.03cm} $\sigma_s=0.25$, $\sigma_R^2=0.5$\\
\ref{Cpink} \hspace{-0.03cm}  $\sigma_s=0.35$, $\sigma_R^2=0.1$}};



%\node [draw,fill=white,anchor= south west,font=\scriptsize] at (3.6,6.8) {\shortstack[l]{ \hspace{0.01cm} 64-PAM}};

\end{tikzpicture}


==> Figures/2PAM_Ratio_varR01_jit35.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{axis}[ 
    width=1\textwidth,
    height=1.6in,   %alto de la figura
    xmin=-4, xmax=21,
    ymin=-0.1, ymax=3,  %similar a eje X
    xlabel={}, %Nombre eje X
    ylabel shift=1ex,
    ylabel={}, %Nombre eje X
    xtick={-4,0,...,20},
    xticklabels={}, 
     ytick={0,1,...,3},
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (30,1) (30,2)};\label{Orig_var1_jit12_black}
\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
         (30,1) (30,2)};\label{dottedLine}
  
%---------------varR01_jit35--------

\addplot [color=my_pink,dashed,line width=1.2pt,mark options={solid}] file {./txtData/2PAM_Ratio/AproxOrig_varR01_jit35.txt};

\addplot [color=my_pink,dotted,line width=1.2pt, mark options={solid}] file{./txtData/2PAM_Ratio/UpperOrig_varR01_jit35.txt};

%LEGENDS

\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.99,0.98) {\shortstack[l]{  
\ref{dottedLine} \eqref{eq:BER_Approx2_UpperBound}\\
\ref{Dashed_black} \eqref{eq:BER_Aprox2_ICTON}}};

\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.8,0.98) {\shortstack[l]{ 
$\sigma_s=0.35$~m, $\sigma_R^2=0.1$}};

%\node at (rel axis cs:0.1,0.9){Case 1};


\end{axis} %Finalizamos el diseño de la gráfica en sí



\end{tikzpicture}


==> Figures/2PAM_Ratio_varR05_jit25.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{axis}[ 
    width=1\textwidth,
    height=1.6in,   %alto de la figura
    xmin=-4, xmax=21,
    ymin=0, ymax=3,  %similar a eje X
    xlabel={}, %Nombre eje X
    xtick={-4,0,...,20},
    xticklabels={},
    ytick={0,1,2,...,3},
    ylabel shift=1ex,
    ylabel={}, %Nombre eje X
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
         (30,1) (30,2)};\label{dottedLine}


%---------------varR05_jit25--------

\addplot [color=orange,dashed,line width=1.2pt,mark options={solid}] file {./txtData/2PAM_Ratio/AproxOrig_varR05_jit25.txt};

\addplot [color=orange,dotted,line width=1.2pt,mark options={solid}] file {./txtData/2PAM_Ratio/UpperOrig_varR05_jit25.txt};


%LEGENDS

\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.99,0.98) {\shortstack[l]{  
\ref{dottedLine} \eqref{eq:BER_Approx2_UpperBound}\\
\ref{Dashed_black} \eqref{eq:BER_Aprox2_ICTON}}};

\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.8,0.98) {\shortstack[l]{ 
 $\sigma_s=0.25$~m, $\sigma_R^2=0.5$}};

%\node at (rel axis cs:0.1,0.9){Case 2};


\end{axis} %Finalizamos el diseño de la gráfica en sí

\end{tikzpicture}


==> Figures/2PAM_Ratio_varR09_jit2.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{axis}[ 
    width=1\textwidth,
    height=1.6in,   %alto de la figura
    xmin=-4, xmax=21,
    ymin=0, ymax=3,  %similar a eje X
    xlabel={Transmit Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=1ex,
    ylabel={ }, %Nombre eje X
    ytick={0,1,2,...,3},
    yshift=3ex,
   xtick={-4,0,...,20},
   %xticklabels={}, 
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------

\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
         (30,1) (30,2)};\label{dottedLine}


%---------------varR09_jit2--------

\addplot [color=my_g,dashed,line width=1.2pt,mark options={solid}] file {./txtData/2PAM_Ratio/AproxOrig_varR09_jit2.txt};

\addplot [color=my_g,dotted,line width=1.2pt,mark options={solid}] file {./txtData/2PAM_Ratio/UpperOrig_varR09_jit2.txt};



%LEGENDS

\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.99,0.98) {\shortstack[l]{  
\ref{dottedLine} \eqref{eq:BER_Approx2_UpperBound}\\
\ref{Dashed_black} \eqref{eq:BER_Aprox2_ICTON}}};

\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.8,0.98) {\shortstack[l]{ 
$\sigma_s=0.2$~m, $\sigma_R^2=0.9$}};

%\node at (rel axis cs:0.1,0.6){Case 3};

\end{axis} %Finalizamos el diseño de la gráfica en sí


\end{tikzpicture}


==> Figures/4PAM_SER.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{semilogyaxis}[ 
    width=0.49\textwidth,
    height=3.5in,   %alto de la figura
    xmin=0, xmax=25,
    ymin=1e-6, ymax=7e-1,  %similar a eje X
    xlabel={Transmit Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=-1ex,
    ylabel={Average SER,~$\overline{P}_{s,2}$}, %Nombre eje X
    xtick={0,5,...,25},
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Orig_var1_jit12_black}
\addplot [color=black,dashed,line width=1pt,mark=triangle*,mark options={solid,fill=black, scale=0.6}]coordinates {
         (10,3) (10,4)};\label{Dashed_b_triangle}         
\addplot [color=black,dotted,line width=1.2pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{dotted_black}
 \addplot [only marks, color=black, mark=*, mark options={solid,scale=0.8, fill=white}]coordinates {(0.35,25)};\label{MC}

\addplot [only marks, color=black, mark=square*, mark options={solid,scale=0.6}]coordinates {(0.35,25)};\label{Square_apr}
  
  
%---------------varR01_jit35--------

\addplot [color=my_pink,solid,line width=1pt,mark options={solid}] file {./txtData/SER_PAM/varR01_jit35/4PAM_SER_orig.txt};


%[only marks, color=my_pink, mark=triangle*, mark options={solid,scale=0.8}] 
\addplot [color=my_pink,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/4PAM_aprox2.txt}; 

%----MONTE CARLO----
\addplot [only marks, color=my_pink, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR01_jit35/4PAM_SER_MC.txt};

%---------------varR05_jit25--------

 \addplot [color=orange,solid,line width=1pt,mark options={solid}] file {./txtData/SER_PAM/varR05_jit25/4PAM_SER_orig.txt};

\addplot [color=orange,dotted,line width=1.2pt, mark options={solid}]file{./txtData/SER_PAM/UpperBound/varR05_jit25/4PAM_aprox2.txt};

% %----MONTE CARLO----
\addplot [only marks, color=orange, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR05_jit25/4PAM_SER_MC.txt};


%---------------varR09_jit2--------

 \addplot [color=my_g,solid,line width=1pt,mark options={solid}] file {./txtData/SER_PAM/varR09_jit2/4PAM_SER_orig.txt};

%\addplot[only marks, color=orange, mark=square*, mark options={solid,scale=0.6}] file{./txtData/SER_PAM/UpperBound/varR09_jit2/4PAM_aprox1.txt};

\addplot [color=my_g,dotted,line width=1.2pt, mark options={solid}]file{./txtData/SER_PAM/UpperBound/varR09_jit2/4PAM_aprox2.txt};

% %----MONTE CARLO----
\addplot [only marks, color=my_g, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR09_jit2/4PAM_SER_MC.txt};


%------------FEC LIMIT

  \addplot [ color=blue, line width=1pt]
   coordinates {(-15,1e-3) (30,1e-3)};
   %coordinates {(-15,3.84e-3) (30,3.84e-3)}; 
   \label{FEClimitBlue}


\end{semilogyaxis} %Finalizamos el diseño de la gráfica en sí

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(3.57,10.7em)$) -- ($(input.north)+(3.57,9em)$);
\node at ($(input.north) + (3.15, 3.05 cm)$) [scale=1, font=\scriptsize] {$\Delta\approx0.06$ dB};

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(4.85,10.7em)$) -- ($(input.north)+(4.85,9em)$);
\node at ($(input.north) + (4.9, 3.05cm)$) [scale=1, font=\scriptsize] {$\Delta\approx0.07$ dB};

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(2.08,10.7em)$) -- ($(input.north)+(2.08,9em)$);
\node at ($(input.north) + (1.5, 3.05cm )$) [scale=1, font=\scriptsize] {$\Delta\approx0.19$ dB};

%Ellipse
\node[ellipse, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm, rotate=45] (e) at (2.9,1.3) {};

\node [draw,color=my_pink, fill=white,anchor= south west,font=\scriptsize,text=black] at (1.2,0.3 em) {\shortstack[l]{ 
$\sigma_s=0.35$ m \\
$\sigma_R^2=0.1$}};


\node [draw,color=my_g, fill=white,anchor= south west,font=\scriptsize,text=black] at (5.35,0.3 em) {\shortstack[l]{ 
$\sigma_s=0.2$ m \\
$\sigma_R^2=0.9$}};
\node[ellipse, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm,rotate=45] (e) at (6.4,1.3)  {};


\node[ellipse, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm,rotate=45] (e) at (4.8,1.3) {};
\node [draw,color=orange, fill=white,anchor= south west,font=\scriptsize,text=black] at (3.25,0.3em) {\shortstack[l]{ 
$\sigma_s=0.25$ m \\
$\sigma_R^2=0.5$}};


 
\node [draw,fill=white,anchor= south west,font=\scriptsize] at (4.77,5.97) {\shortstack[l]{ 
\ref{Orig_var1_jit12_black}  Theorem~\ref{th:SER_exact} \\
\ref{dotted_black} Theorem~\ref{Theorem:SER_Aprox} \\
 \hspace{0.12cm}   \ref{MC} \hspace{0.24cm}  Monte Carlo \\
  \ref{FEClimitBlue} SER threshold}};


\draw[stealth-,solid, black,line width=0.7pt,rounded corners]($(input.north)+(3,17em)$) -- ($(input.north)+(1.45,15.5em)$);
\node at ($(input.north) + (3.65, 17.3 em)$) [scale=1.2, font=\scriptsize] {Increasing};
\node at ($(input.north) + (3.65, 16.6 em)$) [scale=1.2, font=\scriptsize] {Turbulence};


%\node at ($(input.north) + (0.9, 4.3)$) [scale=1.2, font=\scriptsize] {High pointing};
%\node at ($(input.north) + (1, 4)$) [scale=1.2, font=\scriptsize] {errors};
%\node at ($(input.north) + (5.4, 4.3)$) [scale=1.2, font=\scriptsize] {Low pointing};
%\node at ($(input.north) + (5.4, 4)$) [scale=1.2, font=\scriptsize] {errors};
%\draw[stealth-,solid, black,line width=0.7pt,rounded corners] ($(input.north)+(4.8,4.1)$) -- ($(input.north)+(1.8,4.1)$);

\node [coordinate](input) {};

%\node [draw,fill=white,anchor= south west,font=\scriptsize] at (3.3,6.8) {\shortstack[l]{ \hspace{0.01cm} 4-PAM}};

\end{tikzpicture}


==> Figures/64PAM_Ratio.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{axis}[ 
    width=0.49\textwidth,
    height=3.1in,   %alto de la figura
    xmin=15, xmax=37.5,
    ymin=1, ymax=3,  %similar a eje X
    xlabel={Transmit Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=1ex,
    ylabel={Ratio,~$\bar{P_\text{s}}_{\text{Eq}}/\bar{P_\text{s}}_\eqref{eq:SER_exact_PAM}$},
    xtick={15,20,...,35},
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [only marks, color= black, mark=pentagon*, mark options={solid,fill=white,scale=1}]coordinates {(10,1) (10,2)};\label{Pentagon}

\addplot [only marks, color= black, mark=star, mark options={solid,fill=black,scale=1}]coordinates {
         (10,1) (10,2)};\label{NoPi_das}
\addplot [only marks, color= black, mark=triangle*, mark options={solid,fill=white,scale=1}]coordinates {
         (10,1) (10,2)};\label{NoTerm_dot}

  
%---------------varR01_jit35--------

\addplot [only marks, color= my_pink, mark=pentagon*, mark options={solid,fill=white,scale=1,line width=0.7pt}] file {./txtData/64PAM_Ratio/AproxOrig_varR01_jit35.txt};

\addplot [only marks, color= my_pink, mark=star, mark options={solid,fill=my_pink,scale=1}]file{./txtData/64PAM_Ratio/Nopi_Orig_varR01_jit35.txt};

\addplot [only marks, color=my_pink, mark=triangle*, mark options={solid,fill=white,scale=1,line width=0.7pt}]file{./txtData/64PAM_Ratio/NoTerm_Orig_varR01_jit35.txt};


%---------------varR05_jit25--------

\addplot [only marks, color= orange, mark=pentagon*, mark options={solid,fill=white,scale=1,line width=0.7pt}] file {./txtData/64PAM_Ratio/AproxOrig_varR05_jit25.txt};

\addplot [only marks, color= orange, mark=star, mark options={solid,fill=orange,scale=1}]file {./txtData/64PAM_Ratio/Nopi_Orig_varR05_jit25.txt};

\addplot [only marks, color=orange, mark=triangle*, mark options={solid,fill=white,scale=1, line width=0.7pt}]file {./txtData/64PAM_Ratio/NoTerm_Orig_varR05_jit25.txt};

%\addplot [color=orange, solid, line width=1pt, mark=triangle, mark options={solid, fill=white, scale=0.8}]file {./txtData/64PAM_Ratio/NoTerm_Orig_varR05_jit25.txt};


%---------------varR09_jit2--------
\addplot [only marks, color= my_g, mark=pentagon*, mark options={solid,fill=white,scale=1,line width=0.7pt}]file {./txtData/64PAM_Ratio/AproxOrig_varR09_jit2.txt};

\addplot [only marks, color= my_g, mark=star, mark options={solid,fill=white,scale=1}] file {./txtData/64PAM_Ratio/Nopi_Orig_varR09_jit2.txt};

\addplot [only marks, color=my_g, mark=triangle*, mark options={solid,fill=white,scale=1}] file {./txtData/64PAM_Ratio/NoTerm_Orig_varR09_jit2.txt};


%\addplot [only marks, color= my_g, mark=star, mark options={solid,fill=white,scale=0.8}]file{./txtData/64PAM_SER/NoPi_varR09_jit2.txt};

%\addplot [only marks, color=my_g, mark=triangle*, mark options={solid,fill=my_g,scale=0.8}]file{./txtData/64PAM_SER/NoTerm_varR09_jit2.txt};


\end{axis} %Finalizamos el diseño de la gráfica en sí

%\draw[stealth-, very thick, black,line width=1pt,rounded corners]($(input.north)+(4.3,14em)$) -- ($(input.north)+(4.7,14em)$);
%\node at ($(input.north) + (3.5, 14 em)$) [scale=1, font=\scriptsize] { @SER$\geq 10^{-8}$};


%\draw[stealth-, very thick, black,line width=1pt,rounded corners]($(input.north)+(6.4,14em)$) -- ($(input.north)+(6.8,14em)$);
%\node at ($(input.north) + (5.6, 14 em)$) [scale=1, font=\scriptsize] { @SER$\geq 10^{-8}$};


%LEGENDS

\node [draw,fill=white,anchor= south west,font=\scriptsize] at (2.65,5.1) {\shortstack[l]{ 
\hspace{0.1cm}\ref{Pentagon} \hspace{0.1cm} Eq: \eqref{eq:SER_Approx2_UpperBound} \\
\hspace{0.1cm}\ref{NoPi_das} \hspace{0.1cm} Eq: \eqref{eq:SER_DenseMPAM_No4Pi} \\
\hspace{0.1cm}\ref{NoTerm_dot} \hspace{0.1cm} Eq: \eqref{eq:SER_DenseMPAM_Noterm}}};


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (4.35,4.9) {\shortstack[l]{ 
\ref{Cgreen} \hspace{-0.03cm} $\sigma_s=0.2$, $\sigma_R^2=0.9$\\
\ref{Corange} \hspace{-0.03cm} $\sigma_s=0.25$, $\sigma_R^2=0.5$\\
\ref{Cpink} \hspace{-0.03cm}  $\sigma_s=0.35$, $\sigma_R^2=0.1$}};

\node [coordinate](input) {};

%\node [draw,fill=white,anchor= south west,font=\scriptsize] at (3.6,6.8) {\shortstack[l]{ \hspace{0.01cm} 64-PAM}};

\end{tikzpicture}


==> Figures/64PAM_Ratio_var01_jit35.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{axis}[ 
    width=1\textwidth,
    height=1.6in,   %alto de la figura
     xmin=16, xmax=38,
    ymin=0, ymax=2,  %similar a eje X
    xlabel={}, %Nombre eje X
    ylabel shift=1ex,
   % ylabel={Ratio,~$\bar{P_\text{s}}_{\text{Eq}}/\bar{P_\text{s}}_\eqref{eq:SER_exact_PAM}$},
     ylabel={},
  %  xtick={15,20,...,35},
    xticklabels={}, 
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [only marks, color= black, mark=pentagon*, mark options={solid,fill=white,scale=1}]coordinates {(10,1) (10,2)};\label{Pentagon}

\addplot [only marks, color= black, mark=star, mark options={solid,fill=black,scale=1}]coordinates {
         (10,1) (10,2)};\label{NoPi_das}
\addplot [only marks, color= black, mark=triangle*, mark options={solid,fill=white,scale=1}]coordinates {
         (10,1) (10,2)};\label{NoTerm_dot}

  
%---------------varR01_jit35--------

%\addplot [only marks, color= my_pink, mark=pentagon*, mark options={solid,fill=white,scale=1,line width=0.7pt}]
\addplot [color=my_pink,dotted,line width=1pt,mark options={solid}] 
file {./txtData/64PAM_Ratio/AproxOrig_varR01_jit35.txt};

\addplot [only marks, color= my_pink, mark=star, mark options={solid,fill=my_pink,scale=1}]file{./txtData/64PAM_Ratio/Nopi_Orig_varR01_jit35.txt};

%\addplot [only marks, color=my_pink, mark=triangle*, mark options={solid,fill=white,scale=1,line width=0.7pt}]file{./txtData/64PAM_Ratio/NoTerm_Orig_varR01_jit35.txt};



%LEGENDS

\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.99,0.34) {\shortstack[l]{ 
\ref{dotted_black} \eqref{eq:SER_Approx2_UpperBound} \\
\hspace{0.25cm}\ref{NoPi_das} \hspace{0.16cm} \eqref{eq:SER_DenseMPAM_No4Pi}}};


\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.8,0.25)  {\shortstack[l]{ 
$\sigma_s=0.35$~m, $\sigma_R^2=0.1$}};



\end{axis} %Finalizamos el diseño de la gráfica en sí


\end{tikzpicture}


==> Figures/64PAM_Ratio_var05_jit25.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{axis}[ 
    width=1\textwidth,
    height=1.6in,   %alto de la figura
     xmin=16, xmax=38,
    ymin=0, ymax=2,  %similar a eje X
    xlabel={}, %Nombre eje X
    xticklabels={}, 
    ytick={0,0.5,...,2},
    ylabel shift=1ex,
 %  ylabel={Ratio,~$\bar{P_\text{s}}_{\text{Eq}}/\bar{P_\text{s}}_\eqref{eq:SER_exact_PAM}$},
   ylabel={},
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [only marks, color= black, mark=pentagon*, mark options={solid,fill=white,scale=1}]coordinates {(10,1) (10,2)};\label{Pentagon}

\addplot [only marks, color= black, mark=star, mark options={solid,fill=black,scale=1}]coordinates {
         (10,1) (10,2)};\label{NoPi_das}
\addplot [only marks, color= black, mark=triangle*, mark options={solid,fill=white,scale=1}]coordinates {
         (10,1) (10,2)};\label{NoTerm_dot}


%---------------varR05_jit25--------

\addplot [color=orange,dotted,line width=1pt,mark options={solid}] 
file {./txtData/64PAM_Ratio/AproxOrig_varR05_jit25.txt};

\addplot [only marks, color= orange, mark=star, mark options={solid,fill=my_pink,scale=1}]file{./txtData/64PAM_Ratio/Nopi_Orig_varR05_jit25.txt};

%\addplot [only marks, color=orange, mark=triangle*, mark options={solid,fill=white,scale=1, line width=0.7pt}]file {./txtData/64PAM_Ratio/NoTerm_Orig_varR05_jit25.txt};

%\addplot [color=orange, solid, line width=1pt, mark=triangle, mark options={solid, fill=white, scale=0.8}]file {./txtData/64PAM_Ratio/NoTerm_Orig_varR05_jit25.txt};



%LEGENDS


\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.99,0.98) {\shortstack[l]{ 
\ref{dotted_black} \eqref{eq:SER_Approx2_UpperBound} \\
\hspace{0.25cm}\ref{NoPi_das} \hspace{0.16cm} \eqref{eq:SER_DenseMPAM_No4Pi}}};


\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.8,0.98)  
{\shortstack[l]{ 
$\sigma_s=0.25$~m, $\sigma_R^2=0.5$}};

\end{axis} %Finalizamos el diseño de la gráfica en sí



\end{tikzpicture}


==> Figures/64PAM_Ratio_var09_jit2.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{axis}[ 
    width=1\textwidth,
    height=1.6in,   %alto de la figura
    xmin=16, xmax=38,
    ymin=0, ymax=2,  %similar a eje X
    xlabel={Transmit Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=1ex,
   % ylabel={Ratio,~$\bar{P_\text{s}}_{\text{Eq}}/\bar{P_\text{s}}_\eqref{eq:SER_exact_PAM}$},
    ylabel={ },
    xtick={16,20,...,38},
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [only marks, color= black, mark=pentagon*, mark options={solid,fill=white,scale=1}]coordinates {(10,1) (10,2)};\label{Pentagon}

\addplot [only marks, color= black, mark=star, mark options={solid,fill=black,scale=1}]coordinates {
         (10,1) (10,2)};\label{NoPi_das}
\addplot [only marks, color= black, mark=triangle*, mark options={solid,fill=white,scale=1}]coordinates {
         (10,1) (10,2)};\label{NoTerm_dot}


%---------------varR09_jit2--------

%\addplot [only marks, color= black, mark=pentagon*, mark options={solid,fill=white,scale=1}]

\addplot [color=my_g,dotted,line width=1pt,mark options={solid}] 
file {./txtData/64PAM_Ratio/AproxOrig_varR09_jit2.txt};

\addplot [only marks, color= my_g, mark=star, mark options={solid,fill=white,scale=1}] file {./txtData/64PAM_Ratio/Nopi_Orig_varR09_jit2.txt};

%\addplot [only marks, color=my_g, mark=triangle*, mark options={solid,fill=white,scale=1}] file {./txtData/64PAM_Ratio/NoTerm_Orig_varR09_jit2.txt};

%LEGENDS


\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.99,0.98) {\shortstack[l]{ 
\ref{dotted_black} \eqref{eq:SER_Approx2_UpperBound} \\
\hspace{0.25cm}\ref{NoPi_das} \hspace{0.16cm} \eqref{eq:SER_DenseMPAM_No4Pi}}};

\node [draw,fill=white,anchor= north east,font=\scriptsize] at (rel axis cs:0.8,0.98)  
{\shortstack[l]{ 
$\sigma_s=0.2$~m, $\sigma_R^2=0.9$}};

\end{axis} %Finalizamos el diseño de la gráfica en sí


\node [coordinate](input) {};

%\node [draw,fill=white,anchor= south west,font=\scriptsize] at (3.6,6.8) {\shortstack[l]{ \hspace{0.01cm} 64-PAM}};

\end{tikzpicture}


==> Figures/64PAM_SER.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{semilogyaxis}[ 
    width=0.49\textwidth,
    height=3.5in,   %alto de la figura
    xmin=16, xmax=38,
    ymin=1e-6, ymax=5e-1,  %similar a eje X
    xlabel={Transmit Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=-1ex,
    ylabel={Average SER,~$\overline{P}_{s,64}$},
    xtick={16,20,...,38},
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Orig_var1_jit12_black}
\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{dotted_black}
 \addplot [only marks, color=black, mark=star, mark options={solid,scale=0.8, fill=white}]coordinates {(0.35,25)};\label{NoPi}
  \addplot [only marks, color=black, mark=triangle*, mark options={solid,scale=0.8, fill=black}]coordinates {(0.35,25)};\label{NoTerm}

  
  
%---------------varR01_jit35--------

\addplot [color=my_pink,solid,line width=1pt,mark options={solid}] file {./txtData/64PAM_SER/True_varR01_jit35.txt};

\addplot [color=my_pink,dotted,line width=1pt, mark options={solid}] file{./txtData/64PAM_SER/Aprox_varR01_jit35.txt};

\addplot [only marks, color= my_pink, mark=star, mark options={solid,fill=white,scale=0.8}]file{./txtData/64PAM_SER/NoPi_varR01_jit35.txt};


%---------------varR05_jit25--------

\addplot [color=orange,solid,line width=1pt,mark options={solid}] file {./txtData/64PAM_SER/True_varR05_jit25.txt};

\addplot [color=orange,dotted,line width=1pt, mark options={solid}] file{./txtData/64PAM_SER/Aprox_varR05_jit25.txt};

\addplot [only marks, color= orange, mark=star, mark options={solid,fill=white,scale=0.8}]file{./txtData/64PAM_SER/NoPi_varR05_jit25.txt};


%---------------varR09_jit2--------
\addplot [color=my_g,solid,line width=1pt,mark options={solid}] file {./txtData/64PAM_SER/True_varR09_jit2.txt};

\addplot [color=my_g,dotted,line width=1pt, mark options={solid}] file{./txtData/64PAM_SER/Aprox_varR09_jit2.txt};

\addplot [only marks, color= my_g, mark=star, mark options={solid,fill=white,scale=0.8}]file{./txtData/64PAM_SER/NoPi_varR09_jit2.txt};

%------------FEC LIMIT

  \addplot [ color=blue, line width=1pt]
   coordinates {(10,1e-3) (40,1e-3)};
   %coordinates {(-15,3.84e-3) (30,3.84e-3)}; 
   %\label{FEClimit}


\end{semilogyaxis} %Finalizamos el diseño de la gráfica en sí

%------------NO PI/4 TERM----------

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(3.13,11em)$) -- ($(input.north)+(3.13,9.5em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(3.23,11em)$) -- ($(input.north)+(3.23,9.5em)$);
\node at ($(input.north) + (2.8, 3.1 cm)$) [scale=1, font=\scriptsize] {$\Delta\approx0.39$ dB};

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(4.54,11em)$) -- ($(input.north)+(4.54,9.5em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(4.73,11em)$) -- ($(input.north)+(4.73,9.5em)$);

\node at ($(input.north) + (4.5, 3.1cm)$) [scale=1, font=\scriptsize] {$\Delta\approx0.59$ dB};


\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(1.48,11em)$) -- ($(input.north)+(1.48,9.5em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(1.57,11em)$) -- ($(input.north)+(1.57,9.5em)$);
\node at ($(input.north) + (1.1, 3.1cm )$) [scale=1, font=\scriptsize] {$\Delta\approx0.32$ dB};

%-----------APPROX1----------

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(3.23,11.2em)$) -- ($(input.north)+(3.23,12.6em)$);
\node at ($(input.north) + (3.4, 4.6 cm)$) [scale=1, font=\scriptsize] {$\Delta\approx0.06$ dB};


\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(4.73,11.2em)$) -- ($(input.north)+(4.73,12.45em)$);
\node at ($(input.north) + (5.1, 4.5cm)$) [scale=1, font=\scriptsize] {$\Delta\approx0.07$ dB};


\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(1.48,11.2em)$) -- ($(input.north)+(1.48,12.45em)$);
\node at ($(input.north) + (1.65, 4.5cm )$) [scale=1, font=\scriptsize] {$\Delta\approx0.18$ dB};

%%-----Ellipse------

\node[ellipse, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm, rotate=45] (e) at (2.5,1.2) {};

\node [draw,color=my_pink, fill=white,anchor= south west,font=\scriptsize,text=black] at (0.7,0.2 em) {\shortstack[l]{ 
$\sigma_s=0.35$ m \\
$\sigma_R^2=0.1$}};
 
\node[ellipse, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm,rotate=45] (e) at (6.6,1.2)  {};
\node [draw,color=my_g, fill=white,anchor= south west,font=\scriptsize,text=black] at (5.25,0.2 em) {\shortstack[l]{ 
$\sigma_s=0.2$ m \\
$\sigma_R^2=0.9$}};


\node[ellipse, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm,rotate=45] (e) at (4.75,1.2) {};
    
\node [draw,color=orange, fill=white,anchor= south west,font=\scriptsize,text=black] at (3,0.2 em) {\shortstack[l]{ 
$\sigma_s=0.25$ m \\
$\sigma_R^2=0.5$}};


 
\node [draw,fill=white,anchor= south west,font=\scriptsize] at (4.85,6) {\shortstack[l]{ 
\ref{Orig_var1_jit12_black} Theorem \ref{th:SER_exact} \\
\ref{dotted_black} Theorem \ref{Theorem:SER_Aprox} \\
 \hspace{0.12cm}  \ref{NoPi} \hspace{0.24cm} Theorem \ref{Theorem:SER_NoPi} \\
 % \hspace{0.12cm} \ref{NoTerm} \hspace{0.24cm} \eqref{eq:SER_DenseMPAM_Noterm} \\
  \ref{FEClimitBlue} SER threshold}};


\draw[stealth-,solid, black,line width=0.7pt,rounded corners]($(input.north)+(2.8,17em)$) -- ($(input.north)+(0.55,15.5em)$);
\node at ($(input.north) + (3.5, 17.7 em)$) [scale=1.2, font=\scriptsize] {Increasing};
\node at ($(input.north) + (3.5, 17 em)$) [scale=1.2, font=\scriptsize] {Turbulence};


%\node at ($(input.north) + (1.1, 7em)$) [scale=1.2, font=\scriptsize] {High pointing};
%\node at ($(input.north) + (1.2, 6.2em)$) [scale=1.2, font=\scriptsize] {errors};
%\node at ($(input.north) + (6.5, 7em)$) [scale=1.2, font=\scriptsize] {Low pointing};
%\node at ($(input.north) + (6.6, 6.2em)$) [scale=1.2, font=\scriptsize] {errors};
%\draw[stealth-,solid, black,line width=0.7pt,rounded corners] ($(input.north)+(6,6.4em)$) -- ($(input.north)+(2.45,6.4em)$);

\node [coordinate](input) {};

%\node [draw,fill=white,anchor= south west,font=\scriptsize] at (3.6,6.8) {\shortstack[l]{ \hspace{0.01cm} 64-PAM}};

\end{tikzpicture}


==> Figures/ChannelDiagram_Initial.tex <==
\usetikzlibrary {shapes.geometric}

\usetikzlibrary{circuits.ee.IEC}

\definecolor{ashgrey}{rgb}{0.75, 0.75, 0.75}
\definecolor{antiquebrass}{rgb}{0.98, 0.81, 0.69}
\definecolor{brilliantlavender}{rgb}{0.76, 0.53, 0.85}%{0.96, 0.73, 1.0}
\definecolor{RoyalBlue}{rgb}{0.25, 0.41, 0.88}
\definecolor{JungleGreen}{rgb}{0.0, 0.54, 0.6}

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=2.2em,align=center]

%\tikzstyle{block1} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, minimum width=40pt, rounded corners=0.1cm,text width=3em,align=center]

\tikzstyle{block11} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, minimum width=15pt, rounded corners=0.1cm,text width=2em,align=center]
    
\tikzstyle{block2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, minimum width=30pt, rounded corners=0.1cm, text width=5em,align=center]


\tikzstyle{Cir} = [draw, circle,  minimum size=2.15em]

\begin{tikzpicture}[auto, node distance=1 cm,>=to,line width=0.5pt]

    %%%% IM/DD
    %% placing the blocks
    % TX 
    \node [coordinate] (input) {};
    \node [block, right = 1.5em of input, fill = gray!50] (OOK) {$M$-\\PAM}; 
    \node [block11,right = 2.1em of OOK, fill = orange!40] (INTER) {$\Pi$};
    \node [block,right = 1.2em of INTER, fill = JungleGreen!40 ] (FILTER) {Filter $p(t)$};
    \node [block,right = 1.2em of FILTER, fill = JungleGreen!20, label={[black]below:$\alpha$}] (EO) {IM};
    
    % RX
    \node [block, right = 5.5 cm of EO, fill = JungleGreen!20, label={[black]below:$\beta$}] (OE) {PD}; 
    \node [block, right = 1.2 em of OE, fill = JungleGreen!40] (FILTER2) {Filter $p(-t)$}; 
    \node [block, right = 2.8em of  FILTER2, fill = orange!40 ] (INTER2) {$\Pi^{-1}$};
    \node [block, right = 2em of INTER2, fill = gray!50 ] (HD) {HD};
    \node [right = 1.5em of  HD] (output) {};

      
    %Channel
   % \node [block2, align=center,text width=5em,at = ($(OOK.east)!0.5!(DeMOD.west)$), fill = green!20] (Chn)  {Fiber Channel}; 

    
    % We draw edges between nodes
    \draw [draw,-latex] (input) -- node[midway,above]{$\boldsymbol{b}$} (OOK);%_i
    \draw [draw,-latex] (OOK) -- node[midway,above, xshift=-0.2em]{$x_i$} (INTER); 
    \draw [draw,-latex] (INTER) -- node[midway,above]{}(FILTER); 
    \draw [draw,-latex] (FILTER) -- node[midway,above]{}(EO); 
    
    %\draw [draw,->] (INTER) -- node[midway,above]{symbol} node[midway,below](xi){$x_i$} (EO);  

   % \draw [draw,blue,line width=1pt,->] (Chn) -- node[midway,above,black,text width=5em, align = center]{optical waveform} (DeMOD);
    \draw [draw,-latex] (OE) -- node[midway,above]{}(FILTER2);
    \draw [draw,-] (FILTER2) -- node[midway,above]{}($(FILTER2.east)+(0.3,0)$);
    \draw [draw,-latex] ($(INTER2.west)+(-0.3,0)$) -- (INTER2);
    \draw [draw,-] ($(FILTER2.east)+(0.3,0.3)$) -- node[midway,below, yshift=-0.75cm]{$t=iT$} ($(INTER2.west)+(-0.3,0)$);
    \draw [draw,-latex] (INTER2) -- node[midway,above]{$y_i$} (HD);
    \draw [draw,-latex] (HD) --  node[midway,above,yshift=0.2em,text width=5em, align = center]{$\boldsymbol{\hat{b}}$}(output);%_i

    %% Reference lines

%%DISTANCE LINE

    \draw [draw,black,line width=0.1pt,latex-latex] ($(EO.east)+(0.3,-1.65)$) -- node[midway,above=9.5em,black,text width=15.5em, align = center]{Input-output channel model in \eqref{ChannelEq}} node[midway,above=0em,black,text width=5.5em, align = center]{$z$} ($(OE.west)+(-0.55,-1.65)$);
    
    
    \draw[dashed,very thick] ($(EO.south)+(-3.6,6.2em)$) -- ($(EO.south)+(-3.6,-3.6em)$);
    \draw[dashed,very thick] ($(EO.south)+(-3.6,6.2em)$) -- ($(OE.south)+(4.15,6.2em)$);
    \draw[dashed,very thick] ($(OE.south)+(4.15,6.2em)$) -- ($(OE.south)+(4.15,-3.6em)$);
    \draw[dashed,very thick] ($(EO.south)+(-3.6,-3.6em)$) -- ($(OE.south)+(4.15,-3.6em)$);

%\draw (0,1) to [empty diode, ultra thin] (2,1); 

%TRANSMITTER and RECEIVER

\node [cylinder, right = 0.1 cm of EO, shape border rotate=0, draw, minimum width=0.6 cm, minimum height=0.1cm, fill=gray, opacity=1] (ApertTX)  {};

\draw [solid, line width=0.5pt, fill=ashgrey, opacity=1] 
    ($(ApertTX.center)+(0.23cm,0)$) ellipse (0.1cm and 0.27cm) node[at=($(ApertTX.south)$), yshift=-1cm, xshift=0.2cm, scale=1]{};
        
% CHANNEL LINES
    %\draw[solid,line width=0.5pt] ($(EO.east)+(0.4,0.1em)$) -- ($(OE.west)+(-0.55,3.8em)$);
    % \draw[solid,line width=0.5pt] ($(EO.east)+(0.4,-0.1em)$) -- ($(OE.west)+(-0.55,-3.8em)$);
       \fill[RoyalBlue!30] 
    ($(EO.east)+(0.5,0.1em)$) -- 
    ($(OE.west)+(-0.75,3.4em)$) -- 
    ($(OE.west)+(-0.75,-3.4em)$) -- 
    ($(EO.east)+(0.5,-0.1em)$) -- cycle;
      
%-----------Line between tx and rx$
    \draw[dashed,line width=0.5pt] ($(EO.east)+(0.5,0em)$) -- ($(OE.west)+(-0.5,0em)$);
    
%RECEIVER 
 \node [cylinder,left = 0.15 cm of OE, shape border rotate=180, draw, minimum width=1.5cm, minimum height=0.7cm, fill=gray, opacity=1] (ApertRX)  {};

\draw [solid, line width=0.5pt, fill=ashgrey, opacity=1] 
    ($(ApertRX.center)+(-0.32cm,0)$) ellipse (0.1cm and 0.7cm) node[at=($(ApertRX.south)$), yshift=-0.6cm, xshift=0.2cm, scale=1]{};

\draw[solid,color=RoyalBlue, line width=0.5mm]  ($(ApertTX.center)+(1,1.4em)$) arc(23:-23:1.2) node[midway,right]{};
\draw[solid,color=RoyalBlue, line width=0.5mm]  ($(ApertTX.center)+(0.8,1.1em)$) arc(18:-18:1.2) node[midway,right]{};
\draw[solid,color=RoyalBlue, line width=0.5mm]  ($(ApertTX.center)+(1.2,1.6em)$) arc(28:-28:1.2) node[midway,right]{};
\draw[solid,color=RoyalBlue!80, line width=0.5mm]  ($(ApertTX.center)+(3.3,2.55em)$) arc(28:-28:1.85) node[midway,right]{};
\draw[solid,color=RoyalBlue!80, line width=0.5mm]  ($(ApertTX.center)+(3.6,2.75em)$) arc(29:-28:2) node[midway,right]{};
\draw[solid,color=RoyalBlue!80, line width=0.5mm]  ($(ApertTX.center)+(3.9,3em)$) arc(29:-28:2.2) node[midway,right]{};


\draw[latex-latex]  ($(EO.east)+(3.25,2.3em)$) arc(25:-25:1.9) node[midway,right, xshift=-0.5ex,yshift=-2ex]{$\theta$};


\node [cloud, draw=RoyalBlue!80,left = 3.1 cm of OE, fill=RoyalBlue!80, aspect=1.4, rotate=80]  {};
\node [cloud, draw=RoyalBlue!80,left = 2.45 cm of OE,yshift=1.5ex, fill=RoyalBlue!80, aspect=2, rotate=70]  {};
\node [cloud, draw=RoyalBlue!80,left = 2.75 cm of OE,yshift=-2.5ex, fill=RoyalBlue!80, aspect=1.1, rotate=60]  {};
\node [cloud, draw=RoyalBlue!80,left = 2.95 cm of OE,yshift=4ex, fill=RoyalBlue!80, aspect=1.8, rotate=90]  {};
\node [cloud, draw=RoyalBlue!80,left = 2.5 cm of OE,yshift=4.5ex, fill=RoyalBlue!80, aspect=1.2, rotate=100]  {};

    

 \draw[solid,line width=0.5pt, latex-latex] ($(OE.south)+(-1.26,3.55em)$) -- ($(OE.south)+(-1.26,1.45em)$)node[at=($(OE.west)$),yshift=1em, xshift=-0.98cm,scale=1]{$a$};

 \draw[solid,line width=0.5pt, latex-latex] ($(OE.south)+(-0.63,5.05em)$) -- ($(OE.south)+(-0.63,-2em)$)node[at=($(OE.west)$),yshift=2.5em, xshift=0.2cm,scale=1]{$2w_z$};;

%Phenomena
\draw[draw, -latex]  ($(EO.east)+(2.3,2.7em)$) arc(25:-1:1.2) node[at=($(EO.east)$),xshift=6.5em, yshift=3.3em,scale=1]{$h_{a}$};

\draw[draw, -latex]  ($(EO.east)+(1.8,2.3em)$) arc(25:-1:1.2) node[at=($(EO.east)$),xshift=5em, yshift=2.9em,scale=1]{$h_{g}$};

\draw[draw, -latex]  ($(EO.east)+(1.3,2em)$) arc(25:-2:1.2) node[at=($(EO.east)$),xshift=3.4em, yshift=2.6em,scale=1]
{$h_{p}$};%{$h_p(\theta,\omega_z,a)$};


\draw[draw, -latex]  ($(EO.east)+(2.8,3.1em)$) arc(25:-1:1.2) node[at=($(EO.east)$),xshift=8.6em, yshift=3.7em,scale=1]{$h_{l}$};


%Lineas connect E/O to tx y rx
\draw [draw,-] (EO) --  ($(EO.east)+(0.1,0)$); 
\draw [draw,-] (OE) --  ($(OE.west)+(-0.15,0)$); 
% \draw[solid,line width=0.7pt, latex-] ($(OOK.north)+(0,0)$) -- ($(OOK.north)+(0,1.4em)$);
% \node[at=($(OOK.north)$),yshift=1.9em,scale=1] { $2P$};



     
\end{tikzpicture}  

==> Figures/FigBER_MPAM.tex <==
    \begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
 \definecolor{green2}{rgb}{0.0, 0.5, 0.5}
\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}
\definecolor{my_purple}{rgb}{0.5,0,0.5}
 %\definecolor{my_b2}{rgb}{0.43,0.64,0.93}

\begin{semilogyaxis}[ 
    width=0.49\textwidth,
    height=3.5in,   %alto de la figura
    xmin=0, xmax=30,
    ymin=1e-6,
    ymax=6e-1,  %similar a eje X
     %ymax=1e0, 
    xlabel={Transmitted Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=-4ex,
    xlabel shift=-4ex,
    font=\small,
    ylabel={Average BER,~$\overline{P}_{b,M}$}, %Nombre eje X
    % ytick={0,1e-1,...,25},  
    xtick={0,5,...,30},    %Similar al ajuste del grid del eje X, pero cuidado, porque es logarítmico 
    grid=major,
    grid style={dashed,lightgray!75},
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Orig_var1_jit12_black}
\addplot [color=black,dashed,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Dashed_black}
\addplot [color=black,dotted,line width=1.2pt,mark options={solid}]coordinates {(10,1) (10,2)};\label{dotted_black}




%------------FEC LIMIT
%  \addplot [name path=lim, color=FEC, very thick]coordinates {(-10,3.84e-3) (16,3.84e-3)};
  
%-------varR=0.9 Jiiter=0.2-------------

\addplot [color=gray,solid,line width=1pt,mark options={solid}]file{./txtData/16PAM_BER/True_varR09_jit2.txt};\label{C16PAM}

\addplot [ color=gray,dotted,line width=1.2pt,mark options={solid}] file {./txtData/16PAM_BER/Aprox_varR09_jit2.txt};

    %------8PAM
    
    \addplot [color=blue!70,solid,line width=1pt,mark options={solid}]file{./txtData/8PAM_BER/True_varR09_jit2.txt};\label{C8PAM}
    
    \addplot [ color=blue!70,dotted,line width=1.2pt,mark options={solid}] file {./txtData/8PAM_BER/Aprox_varR09_jit2.txt};


%-----varR=0.1---jitter 0.35-----

\addplot [color=gray,solid,line width=1pt,mark options={solid}]file{./txtData/16PAM_BER/True_varR01_jit35.txt};

\addplot [ color=gray,dotted,line width=1.2pt,mark options={solid}] file{./txtData/16PAM_BER/Aprox_varR01_jit35.txt};


%-------8PAM-----
\addplot [color=blue!70,solid,line width=1pt,mark options={solid}]file{./txtData/8PAM_BER/True_varR01_jit35.txt};

\addplot [ color=blue!70,dotted,line width=1.2pt,mark options={solid}] file{./txtData/8PAM_BER/Aprox_varR01_jit35.txt};


%------varR0.5------JITTER 0.25--------------

\addplot [color=gray,solid,line width=1pt,mark options={solid}] file {./txtData/16PAM_BER/True_varR05_jit25.txt};

\addplot [color=gray,dotted,line width=1pt,mark options={solid}] file{./txtData/16PAM_BER/Aprox_varR05_jit25.txt};

%----8PAM
\addplot [color=blue!70,solid,line width=1pt,mark options={solid}] file {./txtData/8PAM_BER/True_varR05_jit25.txt};

\addplot [color=blue!70,dotted,line width=1pt,mark options={solid}] file{./txtData/8PAM_BER/Aprox_varR05_jit25.txt};
    
    
 
\end{semilogyaxis} %Finalizamos el diseño de la gráfica en sí





\node [coordinate](input) {};

\node [draw,color=my_pink, fill=white,anchor= south west,font=\scriptsize,text=black] at (1.2,3.4 em) {\shortstack[l]{ 
$\sigma_s=0.35$ m \\
$\sigma_R^2=0.1$}};

\node [draw,color=my_g, fill=white,anchor= south 
west,font=\scriptsize,text=black] at (5.7,8.8em) {\shortstack[l]{ 
$\sigma_s=0.2$ m \\
$\sigma_R^2=0.9$}};

\node [draw,color=orange, fill=white,anchor= south 
west,font=\scriptsize,text=black] at (1.4,0.4 em) {\shortstack[l]{ 
$\sigma_s=0.25$ m \\
$\sigma_R^2=0.5$}};

\draw[stealth-,solid, black,line width=0.7pt,rounded corners] ($(input.north)+(4.65,2.8em)$) -- ($(input.north)+(3.25,1.3em)$);



\draw[stealth-,solid, black,line width=0.7pt,rounded corners]($(input.north)+(3.8,16.5em)$) -- ($(input.north)+(1.5,15.5em)$);
\node at ($(input.north) + (4.5, 17 em)$) [scale=1.2, font=\scriptsize] {Increasing};
\node at ($(input.north) + (4.5, 16.3 em)$) [scale=1.2, font=\scriptsize] {Turbulence};
%\node at ($(input.north) + (5.1, 14.3 em)$) [scale=1.2, font=\scriptsize] {(Dominant Factor)};


%\node at ($(input.north) + (1.3, 12em)$) [scale=1.2, font=\scriptsize] {High pointing};
%\node at ($(input.north) + (1.3, 11.3em)$) [scale=1.2, font=\scriptsize] {errors};
%\node at ($(input.north) + (5.9, 13.4em)$) [scale=1.2, font=\scriptsize] {Low pointing};
%\node at ($(input.north) + (5.9, 12.7em)$) [scale=1.2, font=\scriptsize] {errors};
%\draw[stealth-,solid, black,line width=0.7pt,rounded corners] ($(input.north)+(5.2,12.8em)$) -- ($(input.north)+(2.1,11.5em)$);

%Ellipse
\node[ellipse, color=my_pink,line width=0.7pt, draw,minimum width = 1.1cm, 
	minimum height = 0.45cm, rotate=45] (e) at (3.45,1.8) {};

\node[ellipse, color=my_g,line width=0.7pt, draw,minimum width = 1cm, 
	minimum height = 0.45cm, rotate=45] (e) at (5.7,2.6) {};

\node[ellipse, color=orange,line width=0.7pt, draw,minimum width = 1cm, 
	minimum height = 0.45cm, rotate=45] (e) at (5.1,1.35) {};
    
    
\node [draw,fill=white,anchor= south west,font=\scriptsize] at (5.28,6.55) {\shortstack[l]{ 
\ref{C8PAM} $M=8$\\
\ref{C16PAM} $M=16$}};

\node [draw,fill=white,anchor= south west,font=\scriptsize] at (5.82,5.7) {\shortstack[l]{ 
\ref{Orig_var1_jit12_black} \eqref{eq:averageBER_PDF} \\
\ref{dotted_black} \eqref{eq:BER_MPAM}}};

 
\end{tikzpicture}

==> Figures/FigBER_OOK.tex <==
    \begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\begin{semilogyaxis}[ 
    width=0.49\textwidth,
    height=3.5in,   %alto de la figura
    xmin=-4, xmax=20,
    ymin=1e-6, ymax=3e-1,  %similar a eje X
    xlabel={Transmitted Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=-4ex,
    xlabel shift=-4ex,
    font=\small,
    ylabel={Average BER, $\overline{P}_{b,2}$}, %Nombre eje X
    xtick={-4,0,...,20},    %Similar al ajuste del grid del eje X, pero cuidado, porque es logarítmico 
    grid=major,
    grid style={dashed,lightgray!75},
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Orig_var1_jit12_black}
\addplot [color=black,dashed,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Dashed_black}
\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {(10,1) (10,2)};\label{dotted_black}
 \addplot [only marks, color=black, mark=*, mark options={solid,scale=0.8, fill=white}]coordinates {(0.35,1)};\label{MC}
%\addplot [name path=lim, color=blue, very thick]
%coordinates {(10,1) (10,2)}; \label{FEClimit}


%------------FEC LIMIT
  \addplot [name path=lim, color=blue, line width=1pt]
   coordinates {(-10,3.84e-3) (21,3.84e-3)};\label{BERlimit}
  
%-------varR=0.9 Jiiter=0.2-------------

\addplot [color=my_g,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR09_jit2/OOK_SER_orig.txt};

\addplot [ color=my_g,dashed,line width=1pt,mark options={solid}] file {./txtData/BER_OOK_ICTON/Aprox2_varR09_jit2.txt};

\addplot [color=my_g,dotted,line width=1pt,mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR09_jit2/OOK_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=my_g, mark=*, mark options={solid,scale=0.8, fill=white}]file{./txtData/SER_PAM/varR09_jit2/OOK_SER_MC.txt};\


%-----varR=0.1---jitter 0.35-----

\addplot [color=my_pink,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR01_jit35/OOK_SER_orig.txt};\label{Orig_var01_jit35}

\addplot [ color=my_pink,dotted,line width=1pt,mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/OOK_aprox2.txt};
    
\addplot [color=my_pink,dashed,line width=1pt,mark options={solid}] file{./txtData/BER_OOK_ICTON/Aprox2_varR01_jit35.txt};


%----MONTE CARLO----

\addplot [only marks, color=my_pink, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR01_jit35/OOK_MC.txt};\label{MC_orig_var01_jit35}



%------varR0.5------JITTER 0.25--------------

\addplot [color=orange,solid,line width=1pt,mark options={solid}] file {./txtData/SER_PAM/varR05_jit25/OOK_SER_Orig.txt};\label{Orig_var05_jit25}

\addplot [color=orange,dotted,line width=1pt,mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR05_jit25/OOK_aprox2.txt};
    
\addplot [color=orange,dashed,line width=1pt,mark options={solid}] file{./txtData/BER_OOK_ICTON/Aprox2_varR05_jit25.txt};


%----MONTE CARLO----
\addplot [only marks, color=orange, mark=*, mark options={solid,scale=0.8,fill=white}]file{./txtData/SER_PAM/varR05_jit25/OOK_MC.txt};\label{MC_orig_var05_jit25}

 
\end{semilogyaxis} %Finalizamos el diseño de la gráfica en sí


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (4.8,5.6) {\shortstack[l]{ 
\ref{Orig_var1_jit12_black} \eqref{eq:ExactOOKBER}: Exact \\
 \ref{dotted_black} \eqref{eq:BER_Approx2_UpperBound}: \cite{OECC}\\
\ref{Dashed_black} \eqref{eq:BER_Aprox2_ICTON}: \cite{ICTON}\\
\hspace{0.17cm} \ref{MC} \hspace{0.2cm}  Monte Carlo\\
  \ref{BERlimit} HD-FEC BER}};


\node [coordinate](input) {};

%DELTA
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(1.5,13.7em)$) -- ($(input.north)+(1.5,14.7em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(1.82,13.7em)$) -- ($(input.north)+(1.82,14.7em)$);
\node at ($(input.north) + (1.9, 15 em)$) [ scale=1, font=\scriptsize] {$1.13$~dB};


\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(4,13.6em)$) -- ($(input.north)+(4,14.8em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(4.2,13.6em)$) -- ($(input.north)+(4.2,14.8em)$);
 \node at ($(input.north) + (4.2, 15em)$) [ scale=1, font=\scriptsize] {$0.69$~dB};


\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(2.83,13.7em)$) -- ($(input.north)+(2.83,14.7em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(2.95,13.7em)$) -- ($(input.north)+(2.95,14.7em)$);
 \node at ($(input.north) + (3.05, 15 em)$) [scale=1, font=\scriptsize] {$0.44$ dB};

%DELTA2
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(1.5,13.7em)$) -- ($(input.north)+(1.5,12em)$);
\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(1.55,13.7em)$) -- ($(input.north)+(1.55,12em)$);
\node at ($(input.north) + (1.3, 11.6 em)$) [ scale=1, font=\scriptsize] {$\Delta\approx0.20$~dB};

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(4,13.7em)$) -- ($(input.north)+(4,12em)$);
\node at ($(input.north) + (4.2, 11.6em)$) [scale=1, font=\scriptsize] {$\Delta\approx0.09$~dB};

\draw[-,dashed, black,line width=0.5pt] ($(input.north)+(2.83,13.7em)$) -- ($(input.north)+(2.83,11.7em)$);
\node at ($(input.north) + (2.75, 11em)$) [scale=1, font=\scriptsize] {$\Delta\approx0.07$ dB};


\draw[stealth-,solid, black,line width=0.7pt,rounded corners]($(input.north)+(2.9,18em)$) -- ($(input.north)+(0.8,16.5em)$);
\node at ($(input.north) + (3.6, 18.3 em)$) [scale=1.2, font=\scriptsize] {Increasing};
\node at ($(input.north) + (3.6, 17.7 em)$) [scale=1.2, font=\scriptsize] {Turbulence};


%\node at ($(input.north) + (1.2, 8em)$) [scale=1.2, font=\scriptsize] {High pointing};
%\node at ($(input.north) + (1.2, 7.2em)$) [scale=1.2, font=\scriptsize] {errors};
%\node at ($(input.north) + (6.45, 8em)$) [scale=1.2, font=\scriptsize] {Low pointing};
%\node at ($(input.north) + (6.6, 7.2em)$) [scale=1.2, font=\scriptsize] {errors};
%\draw[stealth-,solid, black,line width=0.7pt,rounded corners] ($(input.north)+(5.9,7.5em)$) -- ($(input.north)+(2.1,7.5em)$);

%Ellipse
\node[ellipse,line width=0.7pt, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm, rotate=45] (e) at (2.7,1.1) {};
% \node at ($(input.north) + (2.1, 1.7em)$) [scale=1, font=\scriptsize] {$\sigma_s=0.35$ m};
% \node at ($(input.north) + (2.2, 1em)$) [scale=1, font=\scriptsize] {$\sigma_R^2=0.1$};
\node [draw,color=my_pink, fill=white,anchor= south west,font=\scriptsize,text=black] at (0.7,0.2 em) {\shortstack[l]{ 
$\sigma_s=0.35$ m \\
$\sigma_R^2=0.1$}};
 
\node[ellipse,line width=0.7pt, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm,rotate=45] (e) at (6.4,1.3) {};
% \node at ($(input.north) + (6, 1.7em)$) [scale=1, font=\scriptsize] {$\sigma_s=0.2$ m};
% \node at ($(input.north) + (6, 1em)$) [scale=1, font=\scriptsize] {$\sigma_R^2=0.9$};
\node [draw,color=my_g, fill=white,anchor= south west,font=\scriptsize,text=black] at (5.25,0.2 em) {\shortstack[l]{ 
$\sigma_s=0.2$ m \\
$\sigma_R^2=0.9$}};
 

\node[ellipse,line width=0.7pt, draw,minimum width = 0.6cm, 
	minimum height = 0.05cm,rotate=45] (e) at (4.8,1.3) {};
% \node at ($(input.north) + (4.2,1.7em)$) [scale=1, font=\scriptsize] {$\sigma_s=0.25$ m};
% \node at ($(input.north) + (4.2, 1em)$) [scale=1, font=\scriptsize] {$\sigma_R^2=0.5$};
\node [draw,color=orange, fill=white,anchor= south west,font=\scriptsize,text=black] at (3.15,0.2 em) {\shortstack[l]{ 
$\sigma_s=0.25$~m \\
$\sigma_R^2=0.5$}};
 
\end{tikzpicture}

==> Figures/FigLimit.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{semilogxaxis}[ 
%\begin{axis}[ 
    width=0.49\textwidth,
    height=3.5in,   %alto de la figura
    xmin=0.0000001, xmax=0.02,
    ymin=0.94, ymax=1.005,  %similar a eje X
    xlabel={$h$~values}, %Nombre eje X
    ylabel shift=-1ex,
    ylabel={$\lim_{P_t\to\infty} F_1(h)/F_1'(h)$}, %Nombre eje X
    ytick={0.94,0.95,0.96,...,1.01},
    %xtick={-2,2,...,22},
    grid=major,
    grid style={dashed,lightgray!75},
      name=bottomaxis
]

%---------------varR01_jit35--------

\addplot [color=my_pink,solid,line width=1pt,mark options={solid}] file {./txtData/Limits/Limit_varR01_jit35.txt};\label{c:pink}

 \addplot [color=my_pink,dotted,  very thick]
   coordinates {(2.8e-4,0.94) (2.8e-4,1.1)};

%---------------varR05_jit25--------

 \addplot [color=orange,solid,line width=1pt,mark options={solid}] file {./txtData/Limits/Limit_varR05_jit25.txt};\label{c:orange}
 \addplot [color=orange,dotted,  very thick]
   coordinates {(2.0027e-7,0.94) (2.0027e-7,1.1)};

%---------------varR09_jit2--------

 \addplot [color=my_g,solid,line width=1pt,mark options={solid}] file {./txtData/Limits/Limit_varR09_jit2.txt};\label{c:green}



\end{semilogxaxis} %Finalizamos el diseño de la gráfica en sí
%\end{axis}
 
 \node [draw,fill=white,anchor= south west,font=\scriptsize] at (1.1,0.1) {\shortstack[l]{ 
\ref{c:pink}  $\sigma_s=0.35$ m, $\sigma_R^2=0.1$  \\
 \ref{c:orange} $\sigma_s=0.25$ m, $\sigma_R^2=0.5$ \\
   \ref{c:green}  $\sigma_s=0.2$ m, $\sigma_R^2=0.9$}};


\node [coordinate](input) {};

\node [draw,fill=white,anchor= south west,font=\scriptsize] at (3.3,6.8) {\shortstack[l]{ \hspace{0.01cm} OOK}};

\end{tikzpicture}


==> Figures/FigPDF.tex <==
    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
    %\hspace{-0.7cm}
    \begin{tikzpicture}[scale=1]    
    
    \begin{semilogxaxis}[ 
       width=0.49\textwidth,
    height=3.5in,   %alto de la figura
        xmin=1e-7, xmax=1e-2,
        ymin=-10, ymax=2500,  
        xlabel shift=-1ex,
        xlabel={h values}, %Nombre eje X
        ylabel shift=-1ex,
        ylabel={$f_h(h)$},
        grid=major% axis on top
    ]
    
     %----------LEYENDA-----------------
    \addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
             (10,1) (10,2)};\label{True}
    \addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
             (10,1) (10,2)};\label{Aprox1}
    \addplot [color=my_g,solid,line width=1pt,mark options={solid}]coordinates {
             (10,1) (10,2)};\label{g}         
    
    
    %------varR0.5------JITTER 0.25--------------
    
     \addplot [color=orange,solid,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR05_jit25.txt};

     \addplot [color=orange,dotted,line width=1pt,mark options={solid}]file{./txtData/PDF/Aprox_varR05_jit25.txt};
  
    \addplot [dashed, color=orange, very thick]
       coordinates {(2e-7,1e-10) (2e-7,2500)}; 
       
       %------varR0.1------JITTER 0.35--------------
       \addplot [color=my_pink,solid,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR01_jit35.txt};
    
    % \addplot [only marks, color=my_pink, mark=*, mark options={solid,fill=white,scale=0.8}] file
       \addplot [color=my_pink,dotted,line width=1pt,mark options={solid}]file{./txtData/PDF/Aprox_varR01_jit35.txt};

  
    \addplot [dashed, color=my_pink, very thick]
       coordinates {(2.8e-4,1e-10) (2.8e-4,2800)}; 

  %------varR0.9------JITTER 0.2--------------
       \addplot [color=my_g,solid,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR09_jit2.txt};
    

       
    \end{semilogxaxis} %Finalizamos el diseño de la gráfica en sí

    %(0.7,3.3)
    \node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.6,6.4) {\shortstack[l]{ 
    \ref{True} True PDF\\
    \ref{Aprox1}  Approx. PDF }};
    
    
    \node at ($(input.north) + (1.3, 2.8)$) [scale=1, font=\scriptsize] { $\hat{h}=2\cdot10^{-7}$};
    \draw[->] ($(input.south)+(1,2.6)$)-- ($(input.south)+(0.5,2)$);

       \node at ($(input.north) + (4, 6.5)$) [scale=1, font=\scriptsize] { $\hat{h}=2.81\cdot10^{-4}$};
       
    \node [coordinate](input) {};
    
    \end{tikzpicture}

==> Figures/FigPDF_orig.tex <==
    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
    %\hspace{-0.7cm}
    \begin{tikzpicture}[scale=1]    
    
    \begin{semilogyaxis}[ 
       width=0.48\textwidth,
    height=3.1in,   %alto de la figura
        xmin=1e-5, xmax=1.6e-3,
        %ymin=-10, 
        ymin=1e1, 
        ymax=2500,  
        xlabel shift=-1ex,
        xlabel={$h$}, %Nombre eje X
        ylabel shift=-1ex,
        ylabel={$f_H(h)$},
        grid=major% axis on top
    ]
        
    %------varR0.5------JITTER 0.25--------------
    
     \addplot [color=orange,solid,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR05_jit25.txt};\label{LineO} 

       
       %------varR0.1------JITTER 0.35--------------
       \addplot [color=my_pink,solid,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR01_jit35.txt};\label{LineP}  
    
  %------varR0.9------JITTER 0.2--------------
       \addplot [color=my_g,solid,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR09_jit2.txt};\label{LineG}
       
    \end{semilogyaxis}


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.8,0.05) {\shortstack[l]{ 
\ref{LineG}  $\sigma_s=0.2$, $\sigma_R^2=0.9$\\
\ref{LineO}  $\sigma_s=0.25$, $\sigma_R^2=0.5$\\
\ref{LineP} $\sigma_s=0.35$, $\sigma_R^2=0.1$}};

% \node [draw,fill=white,anchor= south west,font=\scriptsize] at (5.05,3.8) {\shortstack[l]{ 
% \ref{LineG} \hspace{0.01cm}  $\sigma_R^2=0.9$\\
% \ref{LineO} \hspace{0.01cm} $\sigma_R^2=0.5$\\
% \ref{LineP} \hspace{0.01cm}   $\sigma_R^2=0.1$}};

% \node [draw,fill=white,anchor= south west,font=\scriptsize] at (5.05,5.2) {\shortstack[l]{ 
% \ref{True}  $\sigma_s=0.35$\\
% \ref{Dashed} $\sigma_s=0.25$\\
% \ref{Aprox1}  $\sigma_s=0.2$}};


    \node [coordinate](input) {};

    \draw[stealth-,solid, black,line width=0.7pt,rounded corners]($(input.north)+(2,4.9)$) -- ($(input.north)+(3.2,5.8)$);
\node at ($(input.north) + (4.2, 6)$) [scale=1.2, font=\scriptsize] {Increasing Impact};
\node at ($(input.north) + (4.2,5.7)$) [scale=1.2, font=\scriptsize] {of Turbulence};

\node at ($(input.north) + (4,2.3)$) [scale=1.2, font=\scriptsize] {High};
\node at ($(input.north) + (4,2)$) [scale=1.2, font=\scriptsize] {Pointing errors};
\draw[stealth-,solid, black,line width=0.7pt,rounded corners]($(input.north)+(4.9,2.7)$) -- ($(input.north)+(4.4,2.4)$);

    \node at ($(input.north) + (2.3,4)$) [scale=1.2, font=\scriptsize] {Small};
\node at ($(input.north) + (2.3,3.7)$) [scale=1.2, font=\scriptsize] {Pointing errors};

 \draw[-stealth,solid, black,line width=0.7pt,rounded corners]($(input.north)+(2.8,4)$) -- ($(input.north)+(3.2,4.3)$);

    
    \end{tikzpicture}

==> Figures/FigPDF_orig_9points.tex <==
    \usetikzlibrary{arrows,decorations.markings}
    \usetikzlibrary{calc,arrows}    
    
    \definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}
    %\hspace{-0.7cm}
    \begin{tikzpicture}[scale=1]    
    
   \begin{semilogyaxis}[ 
       width=0.48\textwidth,
       height=3.1in,   %alto de la figura
        xmin=1e-6, xmax=1.6e-3,
        %ymin=-10, 
        ymin=1e1, 
        ymax=2.5e3,  
        xlabel shift=-1ex,
        xlabel={$h$}, %Nombre eje X
        ylabel shift=-1ex,
        ylabel={$f_H(h)$},
        grid=major% axis on top
    ]
     %----------LEYENDA-----------------
    \addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
             (1e-6,0.4) (1e-6,0.5)};\label{True}
    \addplot [color=black,dashed ,line width=1pt,mark options={solid}]coordinates {
             (1e-6,0.4) (1e-6,0.5)};\label{Dashed}
    \addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
             (1e-6,0.4) (1e-6,0.5)};\label{Aprox1}
    % \addplot [color=my_g,solid,line width=1pt,mark options={solid}]coordinates {
    %          (10,1) (10,2)};\label{LineG}  
    % \addplot [color=orange,solid,line width=1pt,mark options={solid}]coordinates {
    %          (10,1) (10,2)};\label{LineO}  

    % \addplot [color=my_pink,solid,line width=1pt,mark options={solid}]coordinates {
    %          (10,1) (10,2)};\label{LineP}  
    
    
    %------varR0.5------JITTER 0.25--------------
    
     \addplot [color=orange,dashed,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR05_jit25.txt};

       
       %------varR0.1------JITTER 0.35--------------
       \addplot [color=my_pink,solid,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR01_jit35.txt};
    
  %------varR0.9------JITTER 0.2--------------
       \addplot [color=my_g,dotted,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR09_jit2.txt};


 %-------------NEW-------------
  %------varR0.9------JITTER 0.25--------------
       \addplot [color=my_g,dashed,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR09_jit25.txt};
    %------varR0.9------JITTER 0.35--------------
       \addplot [color=my_g,solid,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR09_jit35.txt};
       
       %------varR0.5------JITTER 0.35--------------
       \addplot [color=orange,solid,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR05_jit35.txt};
       
        %------varR0.5------JITTER 0.35--------------
       \addplot [color=orange,dotted,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR05_jit2.txt};

          %------varR0.5------JITTER 0.35--------------
       \addplot [color=my_pink,dashed,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR01_jit25.txt};
       
        %------varR0.5------JITTER 0.35--------------
       \addplot [color=my_pink,dotted,line width=1pt,mark options={solid}]file {./txtData/PDF/Orig_varR01_jit2.txt};

   
    \end{semilogyaxis} 


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (1.2,0.1) {\shortstack[l]{ 
\ref{True}  $\sigma_s=0.35$~m\\
\ref{Dashed} $\sigma_s=0.25$~m\\
\ref{Aprox1}  $\sigma_s=0.2$~m}};


    \node [coordinate](input) {};

    \draw[-stealth,solid, black,line width=0.7pt,rounded corners]($(input.north)+(4.4,4.5)$) -- ($(input.north)+(3.3,4)$);
\node at ($(input.north) + (5.3, 4.8)$) [scale=1.2, font=\scriptsize] {Increasing Impact};
\node at ($(input.north) + (5.3,4.5)$) [scale=1.2, font=\scriptsize] {of Turbulence};

\node at ($(input.north) + (4.7, 6.1)$) [scale=1.2, font=\scriptsize] {Increasing Impact};
\node at ($(input.north) + (4.7,5.8)$) [scale=1.2, font=\scriptsize] {of Pointing errors};
  \draw[-stealth,solid, black,line width=0.7pt,rounded corners]($(input.north)+(3.6,5.7)$) -- ($(input.north)+(3,5.3)$);
  
\node[ellipse, color=my_g, line width=0.7pt, draw,minimum width = 0.6cm, minimum height = 0.05cm,rotate=55] (e) at (2.5,4.8) {};

\node [draw,color=my_g, fill=white,anchor= south west,font=\scriptsize,text=black] at (1.5,3.9) {\shortstack[l]{
$\sigma_R^2=0.9$}};

\node[ellipse, color=orange, line width=0.7pt, draw,minimum width = 0.6cm, minimum height = 0.05cm,rotate=185] (e) at (0.45,4) {};

\node [draw,color=orange, fill=white,anchor= south west,font=\scriptsize,text=black] at (1.4,2.6) {\shortstack[l]{
$\sigma_R^2=0.5$}};
 \draw[-stealth,solid, black,line width=0.7pt,rounded corners]($(input.north)+(0.75,3.9)$) -- ($(input.north)+(1.35,3.1)$);

\node[ellipse, color=my_pink, line width=0.7pt, draw,minimum width = 0.6cm, minimum height = 0.05cm,rotate=185] (e) at (5.6,1.9) {};

\node [draw,color=my_pink, fill=white,anchor= south west,font=\scriptsize,text=black] at (3.8,1.7) {\shortstack[l]{
$\sigma_R^2=0.1$}};


    
    \end{tikzpicture}

==> Figures/Fig_DetectorHp.tex <==
\definecolor{RoyalBlue}{rgb}{0.25, 0.41, 0.88}

        \begin{tikzpicture}[scale=1]

        \filldraw[fill=RoyalBlue!30, draw=RoyalBlue!30, thick] (-1,0) circle (1.2);  % Esfera en (0,0)
           \filldraw[fill=gray!30, draw=black, thick] (-1,0) circle (0.5);  % Esfera en (0,0)

             \filldraw[fill=RoyalBlue!30, draw=RoyalBlue!30, thick] (3.5,0) circle (1.2);  % Esfera en (0,0)
           \filldraw[fill=gray!30, draw=black, thick] (2.7,-0.8) circle (0.5);  %

   %%------LEFT----------------
              \node at (0.45, 1.6) {\small ${r=0}$};
            % \node at (0.5, 1.2) {\small ${h_\text{p}=a_0}$};
             \node at (0.5, 1.2) {\small ${h_\text{p}=1}$};
              \node at (-2,1.7) {\small Beam};
            \node at (-2, 1.4) {\small footprint};
            
 %---------RIGHT--------------------
             \node at (4.9, 1.6) {\small ${r>0}$};
            % \node at (5.05, 1.2) {\small ${h_\text{p}<a_0}$};
             \node at (4.95, 1.2) {\small ${h_\text{p}<1}$};
              \node at (3.5,1.7) {\small Beam};
            \node at (3.5, 1.4) {\small footprint};
             
            % Dibujar los ejes
            \draw[-, dotted,thin] (-2.5,0) -- (0.5,0) node[right,scale=0.8] {$X$};
            \draw[-, dotted,thin]  (-1,-1.5) -- (-1,1.5) node[above,scale=0.8] {$Y$};

            \draw[-, dotted,thin] (2,-0.8) -- (5,-0.8) node[right,scale=0.8] {$X$};
            \draw[-, dotted,thin]  (2.7,-1.5) -- (2.7,1.5) node[above,scale=0.8] {$Y$};
            

 %%------LEFT----------------
 
            \draw[latex-latex,thin] (-1,0) -- (-0.15,0.85)node[midway,yshift=1.2ex, xshift=-0.5ex,scale=0.9] {\normalsize $\omega_z$};
            
            \draw[latex-latex,thin] (-1,0) -- (-1.35,0.35)node[midway,yshift=-0.7ex, xshift=-0.5ex,scale=0.9] {\normalsize $a$};

              \draw[-latex,thin] (0,-1.2) -- (-0.7,-0.4)node[midway,yshift=-3.2ex, xshift=2ex,scale=1] {\small Detector};
              

 %%------RIGHT----------------
            \draw[latex-latex,thin] (2.7,-0.8) -- (2.25,-1.05)node[midway,yshift=1ex,xshift=0ex,scale=0.9] {\normalsize$a$};

            \draw[latex-latex,thin] (2.7,-0.8) -- (3.5,0)node[midway,yshift=1ex,xshift=0ex,scale=0.9] {\normalsize ${r}$};

            \draw[latex-latex,thin] (3.5,0) -- (4.7,0)node[midway,yshift=1ex,scale=0.9] {\normalsize $\omega_z$};

            \draw[|-|,thin, color=red] (2.7,-0.8) -- (3.5,-0.8)node[midway,below,xshift=-0.5ex,scale=0.9] {\normalsize $x$};

            \draw[|-|,thin, color=red] (3.5,-0) -- (3.5,-0.8)node[midway,xshift=1ex,scale=0.9] {\normalsize $y$};
            
            
            \node at (2,-1.4) {\small Detector};

        \end{tikzpicture}


==> Figures/Fig_DetectorNoHp.tex <==

        \begin{tikzpicture}[scale=1]
            % Dibujar los ejes
            \draw[->,thick] (-0.2,0) -- (1.7,0) node[right,scale=1.2] {$u(t)$};
            \draw[->, thick] (0,-0.2) -- (0,1.7) node[above,scale=1.2] {$P(t)$};
            
            % Marcas en los ejes
            %\draw (1,0.05) -- (1,-0.05) node[below,scale=1.3] {$1$};
           % \draw (0.05,1) -- (-0.05,1) node[left, scale=1.3] {$1$};

            \draw[-,thick] (0,0) -- (1.2,1.2);
             \draw[-,thick] (0.5,0.5) -- (0.7,0.5)node[right,scale=1] {$\alpha$};
              \draw[-,thick] (0.7,0.5) -- (0.7,0.7);

        \end{tikzpicture}


==> Figures/Fig_ErfcFunction.tex <==

\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\begin{axis}[ 
     width=0.49\textwidth,
    height=3.1in,   %alto de la figura
    xmin=-3, xmax=4, 
   ymin=1e-4, ymax=2.1,
    ymode=log,
    xlabel={$z$}, %Nombre eje X
    ylabel shift=-1ex,
    xlabel shift=-1ex,
    grid=major% axis on top
]
%------varR01------JITTER 0.35--------------

\addplot [color=black,solid,line width=1pt,mark options={solid}]file {./txtData/Erfc_fun/ERFC.txt};\label{Q}

\addplot[only marks, color=blue, mark=*,mark options={solid,scale=0.7}]file{./txtData/Erfc_fun/Aprox.txt};

\addplot[only marks, color=orange, mark=*,mark options={solid,scale=0.7}]file{./txtData/Erfc_fun/Neg.txt};

\addplot[only marks, color=my_g, mark=*,mark options={solid,scale=0.7}]file{./txtData/Erfc_fun/UpperBound.txt};

%------------------hhat---------------------

\addplot [color=red,solid,line width=1pt,mark options={solid}]coordinates {   (0,1e-6) (0,60)};

\end{axis} %Finalizamos el diseño de la gráfica en sí

\node at (0,0.12)(input1) {};



%\node at ($(input1.south)+(6,5.7)$)[font=\scriptsize] {$Q(x) $};
%\draw[->] ($(input.south)+(5.6,5.7)$)-- ($(input.south)+(5,4.8)$);

\node at ($(input1.south)+(6,5.7)$)[font=\small] {$\dfrac{1}{\sqrt{\pi}z}  \exp{(-z^2)}$}; %(6,6.6)
\draw[->] ($(input.south)+(4.8,5.7)$)-- ($(input.south)+(3.85,5.6)$);  %(4.8,6.6)

\node at ($(input1.south)+(4.1,0.7)$)[font=\small] {$1+\dfrac{\exp{\left(-\frac{2\pi z}{\sqrt{6}}\right)}-1}{\exp{\left(-\frac{2\pi z}{\sqrt{6}}\right)}+1} $}; 
\draw[->] ($(input.south)+(5.5,1.2)$)-- ($(input.south)+(6,1.6)$);

\node at ($(input1.south)+(1.9,2.9)$)[font=\small] {$\dfrac{2}{\sqrt{\pi}}  \dfrac{\exp{\left(-{z^2}\right)}}{z+\sqrt{z^2+\frac{4}{\pi}}}$}; %(1.9,3.45)
\draw[->] ($(input.south)+(1.4,3.5)$)-- ($(input.south)+(1.15,4.1)$); %(1.2,3.9) and (1,4.5)


\node [draw,fill=white,anchor= south west,font=\small] at ($(input1.south)+(0.1,0.1)$) {\shortstack[l]{\ref{Q} \hbox{erfc}$(z)$ }};

\node [coordinate](input) {};


\end{tikzpicture}


==> Figures/GAP.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture} [scale=1]

\definecolor{my_blue}{rgb}{0.87,0.92,0.98}
\definecolor{my_b}{rgb}{0.67,0.75,0.98}
\definecolor{my_b2}{rgb}{0.53,0.64,0.93}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}
\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\begin{axis}[
    width=0.49\textwidth,
    height=3.1in,   %alto de la figura
% ymode = log,
xmin = 2,
xmax = 9,
ymin = 2.75,
ymax = 5.5,
xlabel = {$m$},
ylabel = {Power Increase, $\Delta P$ [dB]},
ylabel shift=1ex,
grid = major,
grid style = {dashed,lightgray!75},
ytick = {3,3.5,...,5.5},
xtick={2,3,...,9}
]
%-----LEYENDA----
%COLORS
 \addplot [only marks, color=my_g, mark=*, mark options={solid,scale=0.8}]coordinates {(0.35,1)};\label{Cgreen}
  \addplot [only marks, color=orange, mark=*, mark options={solid,scale=0.8}]coordinates {(0.35,1)};\label{Corange} 
  \addplot [only marks, color=my_pink, mark=*, mark options={solid,scale=0.8}]coordinates {(0.35,1)};\label{Cpink}

%---------------------------------------

\addplot [color=my_pink,solid,line width=1pt,mark options={solid}]
   coordinates {(2,5.0594) (3,3.791) (4,3.3528) (5,3.1777) (6,3.089) (7,3.0485) (8,3.0295) (9,3.0195)}; 

\addplot  [only marks, color=my_pink, mark=*, mark options={solid,fill=my_pink,scale=0.8}]coordinates {(2,5.0594) (3,3.791) (4,3.3528) (5,3.1777) (6,3.089) (7,3.0485) (8,3.0295) (9,3.0195)}; 


\addplot [color=orange,solid,line width=1pt,mark options={solid}]
   coordinates {
         (2,5.2330) (3,3.8515) (4,3.387) (5,3.1875) (6,3.097) (7,3.054) (8,3.032) (9,3.022)};
         
\addplot [only marks, color=orange, mark=*, mark options={solid,fill=orange,scale=0.8}]coordinates {
         (2,5.2330) (3,3.8515) (4,3.387) (5,3.1875) (6,3.097) (7,3.054) (8,3.032) (9,3.022)};

\addplot [color=my_g,solid,line width=1pt,mark options={solid}]
   coordinates {
         (2,5.359) (3,3.898) (4,3.408) (5,3.196) (6,3.102) (7,3.056) (8,3.033) (9,3.023)};
         
\addplot [only marks, color=my_g, mark=*, mark options={solid,fill=my_g,scale=0.8}]coordinates {
      (2,5.359) (3,3.898) (4,3.408) (5,3.196) (6,3.102) (7,3.056) (8,3.033) (9,3.023)};
         
                  

  \addplot [ color=blue, line width=1pt]
   coordinates {(1,3) (10,3)};
   \label{limit3dB}
   


\end{axis}


\node at (1.2,0.8) [scale=1.2, font=\scriptsize] {Corollary~\ref{Corollary1}};

\node [draw,fill=white,anchor= south west,font=\scriptsize] at (5.4,5.1){\shortstack[l]{ @SER$=10^{-5}$}};

\node [draw,fill=white,anchor= south west,font=\scriptsize] at (4,4.9) {\shortstack[l]{ 
\ref{Cgreen} \hspace{0.01cm} $\sigma_s=0.2$~m, $\sigma_R^2=0.9$\\
\ref{Corange} \hspace{0.01cm} $\sigma_s=0.25$~m, $\sigma_R^2=0.5$\\
\ref{Cpink} \hspace{0.01cm}  $\sigma_s=0.35$~m, $\sigma_R^2=0.1$}};

\end{tikzpicture}%


==> Figures/I_signal_sample.tex <==

        \begin{tikzpicture}[scale=1]
            % Dibujar los ejes
            \draw[->,thick] (-0.2,0) -- (4.5,0) node[right,scale=1.2] {$t$};
            \draw[->, thick] (0,-0.2) -- (0,1.7) node[above,scale=1.2] {$I(t)$};
            
            % Marcas en los ejes
            %\draw (1,0.05) -- (1,-0.05) node[below,scale=1.3] {$1$};
           % \draw (0.05,1) -- (-0.05,1) node[left, scale=1.3] {$1$};

            \draw[-,thick] (0,1) -- (1,1);
            \draw[-,thick] (1,1) -- (1,0);
            \draw[-,thick] (2,0) -- (2,1);
            \draw[-,thick] (2,1) -- (3,1);
            \draw[-,thick] (3,1) -- (3,0);

            %NOISE
    

\draw[thick, red] plot[smooth] coordinates {
        (0,1) (0.02,0.93) (0.04,1.06) (0.06,0.95) (0.08,1.02)
        (0.1,1.04) (0.12,0.93) (0.14,1.06) (0.16,0.95) (0.18,1.02)
        (0.2,1.04) (0.22,0.93) (0.24,1.08) (0.26,0.93) (0.28,1.02)
        (0.3,1.04) (0.32,0.93) (0.34,1.06) (0.36,0.95) (0.38,1.02)
        (0.4,1.04) (0.42,0.93) (0.44,1.06) (0.46,0.95) (0.48,1.02)
        (0.5,1.04)
    };
    % Añadir ruido gaussiano
    \draw[thick, red] plot[smooth] coordinates {
        (0.5,1) (0.52,0.93) (0.54,1.06) (0.56,0.95) (0.58,1.02)
        (0.6,1.04) (0.62,0.93) (0.64,1.06) (0.66,0.95) (0.68,1.02)
        (0.7,1.04) (0.72,0.93) (0.74,1.08) (0.76,0.93) (0.78,1.02)
        (0.8,1.04) (0.82,0.93) (0.84,1.06) (0.86,0.95) (0.88,1.02)
        (0.9,1.04) (0.92,0.93) (0.94,1.06) (0.96,0.95) (0.98,1.02)
        (1,1.04)
    };

 \draw[thick, red] plot[smooth] coordinates {
        (1,1.04) (1.02,-0.07) (1.04,0.06) (1.06,-0.05) (1.08,0.02)
        (1.1,0.04) (1.12,-0.07) (1.14,0.06) (1.16,-0.05) (1.18,0.02)
        (1.2,0.04) (1.22,-0.07) (1.24,0.08) (1.26,-0.07) (1.28,0.02)
        (1.3,0.04) (1.32,-0.07) (1.34,0.06) (1.36,-0.07) (1.38,0.02)
        (1.4,0.04) (1.42,-0.07) (1.44,0.06) (1.46,-0.05) (1.48,0.02)
        (1.5,0.04) (1.52,-0.07) (1.54,0.06) (1.56,-0.07) (1.58,0.02)
        (1.6,0.04) (1.62,-0.07) (1.64,0.06) (1.66,-0.05) (1.68,0.02)
        (1.7,0.04) (1.72,-0.07) (1.74,0.08) (1.76,-0.07) (1.78,0.02)
        (1.8,0.04) (1.82,-0.07) (1.84,0.06) (1.86,-0.05) (1.88,0.02)
        (1.9,0.04) (1.92,-0.07) (1.94,0.06) (1.96,-0.05) (1.98,0.02)
        (2,1.04)
    };
    
     % Añadir ruido gaussiano
    \draw[thick, red] plot[smooth] coordinates {
        (2,1) (2.02,0.93) (2.04,1.06) (2.06,0.95) (2.08,1.02)
        (2.1,1.04) (2.12,0.93) (2.14,1.06) (2.16,0.95) (2.18,1.02)
        (2.2,1.04) (2.22,0.93) (2.24,1.08) (2.26,0.93) (2.28,1.02)
        (2.3,1.04) (2.32,0.93) (2.34,1.06) (2.36,0.95) (2.38,1.02)
        (2.4,1.04) (2.42,0.93) (2.44,1.06) (2.46,0.95) (2.48,1.02)
        (2.5,1.04) (2.52,0.93) (2.54,1.06) (2.56,0.95) (2.58,1.02)
        (2.6,1.04) (2.62,0.93) (2.64,1.06) (2.66,0.95) (2.68,1.02)
        (2.7,1.04) (2.72,0.93) (2.74,1.08) (2.76,0.93) (2.78,1.02)
        (2.8,1.04) (2.82,0.93) (2.84,1.06) (2.86,0.95) (2.88,1.02)
        (2.9,1.04) (2.92,0.93) (2.94,1.06) (2.96,0.95) (2.98,1.02)
        (3,1.04)  (3.02,-0.04)
    };
    
              
            %Points
            \fill[blue] (0.5,1) circle (2pt)node[above,scale=1,black] {$y'_1$}; 
            \fill[blue] (1.5,0) circle (2pt)node[above,scale=1,black] {$y'_2$};
            \fill[blue] (2.5,1) circle (2pt)node[above,scale=1,black] {$y'_3$};

            \fill[black] (3.25,0.5) circle (1pt);
            \fill[black] (3.5,0.5) circle (1pt);
            \fill[black] (3.75,0.5) circle (1pt)node[right,scale=1,black, xshift=1ex] {$y'_i$};


        \end{tikzpicture}


==> Figures/Laser.tex <==

        \begin{tikzpicture}[scale=1]
            % Dibujar los ejes
            \draw[->,thick] (-0.2,0) -- (1.7,0) node[right,scale=1.2] {$u(t)$};
            \draw[->, thick] (0,-0.2) -- (0,1.7) node[above,scale=1.2] {$P_T(t)$};
            
            % Marcas en los ejes
            %\draw (1,0.05) -- (1,-0.05) node[below,scale=1.3] {$1$};
           % \draw (0.05,1) -- (-0.05,1) node[left, scale=1.3] {$1$};

            \draw[-,thick] (0,0) -- (1.2,1.2);
             \draw[-,thick] (0.5,0.5) -- (0.7,0.5)node[right,scale=1] {$\alpha$};
              \draw[-,thick] (0.7,0.5) -- (0.7,0.7);

        \end{tikzpicture}


==> Figures/P_signal.tex <==

        \begin{tikzpicture}[scale=1]
            % Dibujar los ejes
            \draw[->,thick] (-0.2,0) -- (4,0) node[right,scale=1.2] {$t$};
            \draw[->, thick] (0,-0.2) -- (0,1.7) node[above,scale=1.2] {$P_T(t)$};
            
            % Marcas en los ejes
            %\draw (1,0.05) -- (1,-0.05) node[below,scale=1.3] {$1$};
           % \draw (0.05,1) -- (-0.05,1) node[left, scale=1.3] {$1$};

            \draw[-,thick] (0,1) -- (1,1);
            \draw[-,thick] (1,1) -- (1,0);
            \draw[-,thick] (2,0) -- (2,1);
            \draw[-,thick] (2,1) -- (3,1);
            \draw[-,thick] (3,1) -- (3,0);

            %Points
            \fill[blue] (0.5,1) circle (2pt)node[above,scale=1,black] {$P_1$}; 
            \fill[blue] (1.5,0) circle (2pt)node[above,scale=1,black] {$P_2$};
            \fill[blue] (2.5,1) circle (2pt)node[above,scale=1,black] {$P_3$};

            \fill[black] (3.25,0.5) circle (1pt);
            \fill[black] (3.5,0.5) circle (1pt);
            \fill[black] (3.75,0.5) circle (1pt)node[right,scale=1,black] {$P_i$};


        \end{tikzpicture}


==> Figures/SER_varR01_jit35.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{g2}{rgb}{0,0.5,0.5}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{semilogyaxis}[ 
    width=0.49\textwidth,
    height=3.5in,   %alto de la figura
    xmin=-10, xmax=22,
    ymin=1e-6, ymax=1.2,  %similar a eje X
    xlabel={Transmit Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=-1ex,
    ylabel={Average SER,~$\overline{P}_{s,M}$}, %Nombre eje X
    xtick={-10,-6,...,22},
    grid=major,% axis on top
    grid style = {dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (10,10) (10,12)};\label{Orig_var1_jit12_black}      
\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
         (10,10) (10,12)};\label{dotted_black}
 \addplot [only marks, color=black, mark=*, mark options={solid,scale=0.8, fill=white}]coordinates {(0.35,25)};\label{MC}

\addplot [only marks, color=gray, mark=*, mark options={solid,scale=0.8, fill=gray}]coordinates {(0.35,25)};\label{2}
\addplot [only marks, color=blue, mark=*, mark options={solid,scale=0.8, fill=blue}]coordinates {(0.35,25)};\label{4}
\addplot [only marks, color=red, mark=*, mark options={solid,scale=0.8, fill=red}]coordinates {(0.35,25)};\label{8}
\addplot [only marks, color=black, mark=*, mark options={solid,scale=0.8, fill=black}]coordinates {(0.35,25)};\label{16}
\addplot [only marks, color=g2, mark=*, mark options={solid,scale=0.8, fill=g2}]coordinates {(0.35,25)};\label{32}



\addplot [only marks, color=black, mark=square*, mark options={solid,scale=0.6}]coordinates {(0.35,25)};\label{Square_apr}
  

%------------FEC LIMIT

\addplot [color=blue, line width=1pt]coordinates {(-15,1e-3) (30,1e-3)};\label{FEClimitBlue}
   %coordinates {(-15,3.84e-3) (30,3.84e-3)}; 
   
%-------varR=0.1 Jiiter=0.35-------------
%---------------2-PAM--------

\addplot [color=my_pink,solid,line width=1pt,mark options={solid}] file {./txtData/SER_PAM/varR01_jit35/OOK_SER_orig.txt};

%\addplot[only marks, color=bronze, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/OOK_aprox1.txt};

\addplot [color=my_pink,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/OOK_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=my_pink, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR01_jit35/OOK_MC.txt};\label{2PAM}


%---------- 4-PAM-------------
\addplot [ color=my_pink,solid,line width=1pt,mark options={solid}] file {./txtData/SER_PAM/varR01_jit35/4PAM_SER_orig.txt};

%\addplot[only marks, color=my_b2, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/4PAM_aprox1.txt};

\addplot [color=my_pink,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/4PAM_aprox2.txt};
%----MONTE CARLO----
\addplot [only marks, color=my_pink, mark=*, mark options={solid,scale=0.8, fill=white}]file{./txtData/SER_PAM/varR01_jit35/4PAM_SER_MC.txt};\label{4PAM}


%------ 8-PAM --------------

\addplot [color=my_pink,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR01_jit35/8PAM_SER_orig.txt};

%\addplot[only marks, color=green2, mark=square*, mark options={solid,scale=0.6}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/8PAM_aprox1.txt};

\addplot [color=my_pink,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/8PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=my_pink, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR01_jit35/8PAM_SER_MC.txt};\label{8PAM}



%------16 PAM--------------

\addplot [color=my_pink,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR01_jit35/16PAM_SER_orig.txt};


%\addplot[only marks, color=gray, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/16PAM_aprox1.txt};
\addplot [color=my_pink,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/16PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=my_pink, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR01_jit35/16PAM_SER_MC.txt};\label{16PAM}


%------32 PAM--------------

\addplot [color=my_pink,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR01_jit35/32PAM_SER_orig.txt};

\addplot [color=my_pink,dotted,line width=1pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/32PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=my_pink, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR01_jit35/32PAM_SER_MC.txt};\label{32PAM}


%-------COORDENADAS SNRe-------------
\addplot [color=black, mark=diamond*, mark options={fill=yellow, line width=1pt}, mark size=3pt] coordinates {(6,1.409e-06)};

\addplot [color=black, mark=diamond*, mark options={fill=yellow, line width=1pt}, mark size=3pt]  coordinates {(6,3.8e-3)};

\addplot [color=black, mark=diamond*, mark options={fill=yellow, line width=1pt}, mark size=3pt] coordinates {(6,0.108)};

\addplot [color=black, mark=diamond*, mark options={fill=yellow, line width=1pt}, mark size=3pt]  coordinates {(6,4.01e-1)};

\addplot [color=black, mark=diamond*, mark options={fill=yellow, line width=1pt}, mark size=3pt]  coordinates {(6,6.7e-1)};





\end{semilogyaxis} %Finalizamos el diseño de la gráfica en sí
         
\begin{axis}[
        width=0.49\textwidth,
        height=3.5in,   %alto de la figura 
        xlabel={{Average} Received Optical SNR, $\overline{\text{SNR}}_\text{o}$ [dB]},
        xmin=-5.1,xmax=26.9,
        %domain=34:59,
        axis y line=none,
        axis x line*=top,
        %xtick distance =2
        xtick={-5.1,-1.1,2.9,...,26.9},
        ] 
         % Dummy plot to properly scale the extra X-axis
         \addplot[transparent] coordinates {(3.2,0)(12.8,1)};
\end{axis}


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,1.7) {\shortstack[l]{ 
\ref{Orig_var1_jit12_black} \eqref{eq:SER_exact_PAM} \\
\ref{dotted_black}~\eqref{eq:SER_Approx2_UpperBound} \\ 
 \hspace{0.15cm}   \ref{MC} \hspace{0.2cm}  Monte Carlo\\
  \ref{FEClimitBlue} SER threshold}};

  \node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,0.05) {\shortstack[l]{ 
%\ref{QPSK} \hspace{0.01cm} QPSK\\
  $M=2$ \hspace{0.025cm} $\Delta=0.20$~dB\\
  $M=4$  \hspace{0.025cm} $\Delta=0.19$~dB\\
 $M=8$  \hspace{0.025cm} $\Delta=0.19$~dB\\
  $M=16$ $\Delta=0.19$~dB\\
  $M=32$ $\Delta=0.19$~dB}};

\node [coordinate](input) {};


%---------SIZE WIDTH 3.5----- (1.8, 4.1cm )
% \node at ($(input.north) + (1.8, 4.1cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx14.6$dB};
% \node at ($(input.north) + (3.35cm, 4.1cm )$) [scale=1, font=\scriptsize] {$\approx23.7$dB};
% \node at ($(input.north) + (4.5cm, 4.1cm )$) [scale=1, font=\scriptsize] {$\approx31$dB};
% \node at ($(input.north) + (5.5cm, 4.1cm )$) [scale=1, font=\scriptsize] {$\approx37.6$dB};
% \node at ($(input.north) + (6.8cm, 4.1cm )$) [scale=1, font=\scriptsize] {$\approx43.9$dB};

%---------SIZE WIDTH 3.3----- 
% \node at ($(input.north) + (1.7, 3.9cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx14.6$dB};
% \node at ($(input.north) + (3.25cm, 3.9cm )$) [scale=1, font=\scriptsize] {$\approx23.7$dB};
% \node at ($(input.north) + (4.4cm, 3.9cm )$) [scale=1, font=\scriptsize] {$\approx31$dB};
% \node at ($(input.north) + (5.5cm, 3.9cm )$) [scale=1, font=\scriptsize] {$\approx37.6$dB};
% \node at ($(input.north) + (6.8cm, 3.9cm )$) [scale=1, font=\scriptsize] {$\approx43.9$dB};


%--*---VERTICAL
\node at ($(input.north) + (4.75cm, 0.4cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx25.3$~dB};

\node at ($(input.north) + (1.4cm, 4.2cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx24.3$~dB};

\node at ($(input.north) + (6.3cm, 6.05cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx23.9$~dB};

\node at ($(input.north) + (6.3cm, 6.7cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx23.7$~dB};

\node at ($(input.north) + (6.3cm, 7.05cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx23.65$~dB};
 

\node at ($(input.north) + (1.3, 14.5em)$) [scale=1.2, font=\scriptsize] {$M=2$};
\node at ($(input.north) + (6.65, 14.5em)$) [scale=1.2, font=\scriptsize] {$M=32$};

\draw[stealth-,solid, black,line width=0.7pt,rounded corners] ($(input.north)+(6.05,14.5em)$) -- ($(input.north)+(2.1,14.5em)$);


\draw[-stealth,solid, black,line width=0.7pt,rounded corners] ($(input.north)+(5.3,6.05)$) -- ($(input.north)+(3.8,6.05)$);

\draw[-stealth,solid, black,line width=0.7pt,rounded corners] ($(input.north)+(5.3,6.7)$) -- ($(input.north)+(3.8,6.7)$);
\draw[-stealth,solid, black,line width=0.7pt,rounded corners] ($(input.north)+(5.3,7)$) -- ($(input.north)+(3.8,7)$);

\draw[-stealth,solid, black,line width=0.7pt,rounded corners] ($(input.north)+(2.4,4.2)$) -- ($(input.north)+(3.5,4.3)$);

\end{tikzpicture}


==> Figures/SER_varR01_jit35_Colors.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{g2}{rgb}{0,0.5,0.5}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{semilogyaxis}[ 
    width=0.49\textwidth,
    height=3.5in,   %alto de la figura
    xmin=-10, xmax=22,
    ymin=1e-6, ymax=1.2,  %similar a eje X
    xlabel={Transmit Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=-1ex,
    ylabel={Average SER,~$\bar{P_\text{s}}^{(M)}$}, %Nombre eje X
    xtick={-10,-6,...,22},
    grid=major,% axis on top
    grid style = {dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Orig_var1_jit12_black}      
\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{dotted_black}
 \addplot [only marks, color=black, mark=*, mark options={solid,scale=0.8, fill=white}]coordinates {(0.35,25)};\label{MC}

\addplot [only marks, color=gray, mark=*, mark options={solid,scale=0.8, fill=gray}]coordinates {(0.35,25)};\label{2}
\addplot [only marks, color=blue, mark=*, mark options={solid,scale=0.8, fill=blue}]coordinates {(0.35,25)};\label{4}
\addplot [only marks, color=red, mark=*, mark options={solid,scale=0.8, fill=red}]coordinates {(0.35,25)};\label{8}
\addplot [only marks, color=black, mark=*, mark options={solid,scale=0.8, fill=black}]coordinates {(0.35,25)};\label{16}
\addplot [only marks, color=g2, mark=*, mark options={solid,scale=0.8, fill=g2}]coordinates {(0.35,25)};\label{32}



\addplot [only marks, color=black, mark=square*, mark options={solid,scale=0.6}]coordinates {(0.35,25)};\label{Square_apr}
  

%------------FEC LIMIT

\addplot [color=FEC, very thick]
coordinates {(-15,5e-3) (30,5e-3)};\label{FEClimit}
   %coordinates {(-15,3.84e-3) (30,3.84e-3)}; 
   


%-------varR=0.1 Jiiter=0.35-------------
%---------------2-PAM--------

\addplot [color=gray,solid,line width=1pt,mark options={solid}] file {./txtData/SER_PAM/varR01_jit35/OOK_SER_orig.txt};

%\addplot[only marks, color=bronze, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/OOK_aprox1.txt};

\addplot [color=gray,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/OOK_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=gray, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR01_jit35/OOK_MC.txt};\label{2PAM}


%---------- 4-PAM-------------
\addplot [ color=blue,solid,line width=1pt,mark options={solid}] file {./txtData/SER_PAM/varR01_jit35/4PAM_SER_orig.txt};

%\addplot[only marks, color=my_b2, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/4PAM_aprox1.txt};

\addplot [color=blue,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/4PAM_aprox2.txt};
%----MONTE CARLO----
\addplot [only marks, color=blue, mark=*, mark options={solid,scale=0.8, fill=white}]file{./txtData/SER_PAM/varR01_jit35/4PAM_SER_MC.txt};\label{4PAM}


%------ 8-PAM --------------

\addplot [color=red,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR01_jit35/8PAM_SER_orig.txt};

%\addplot[only marks, color=green2, mark=square*, mark options={solid,scale=0.6}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/8PAM_aprox1.txt};

\addplot [color=red,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/8PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=red, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR01_jit35/8PAM_SER_MC.txt};\label{8PAM}



%------16 PAM--------------

\addplot [color=black,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR01_jit35/16PAM_SER_orig.txt};


%\addplot[only marks, color=gray, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/16PAM_aprox1.txt};
\addplot [color=black,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/16PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=black, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR01_jit35/16PAM_SER_MC.txt};\label{16PAM}


%------32 PAM--------------

\addplot [color=g2,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR01_jit35/32PAM_SER_orig.txt};


%\addplot[only marks, color=fuchsia, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/32PAM_aprox1.txt};
\addplot [color=g2,dotted,line width=1pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/32PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=g2, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR01_jit35/32PAM_SER_MC.txt};\label{32PAM}


%-------COORDENADAS SNRe-------------
\addplot [color=black, mark=diamond*, mark options={fill=yellow, line width=1pt}, mark size=3pt] coordinates {(1,5e-3)};

\addplot [color=black, mark=diamond*, mark options={fill=yellow, line width=1pt}, mark size=3pt]  coordinates {(6,5e-3)};

\addplot [color=black, mark=diamond*, mark options={fill=yellow, line width=1pt}, mark size=3pt] coordinates {(9.9,5e-3)};

\addplot [color=black, mark=diamond*, mark options={fill=yellow, line width=1pt}, mark size=3pt]  coordinates {(13.3,5e-3)};

\addplot [color=black, mark=diamond*, mark options={fill=yellow, line width=1pt}, mark size=3pt]  coordinates {(16.4,5e-3)};


\end{semilogyaxis} %Finalizamos el diseño de la gráfica en sí
         
\begin{axis}[
        width=0.49\textwidth,
        height=3.5in,   %alto de la figura 
        xlabel={\textit{Average} Received Optical SNR, $\overline{\text{SNR}}_\text{o}$ [dB]},
        xmin=-5.3,xmax=26.7,
        %domain=34:59,
        axis y line=none,
        axis x line*=top,
        %xtick distance =2
        xtick={-5.3,-1.3,2.7,...,26.7},
        ] 
         % Dummy plot to properly scale the extra X-axis
         \addplot[transparent] coordinates {(3.2,0)(12.8,1)};
\end{axis}


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,1.85) {\shortstack[l]{ 
\ref{Orig_var1_jit12_black} \eqref{eq:SER_exact_PAM} \\
\ref{dotted_black}~\eqref{eq:SER_Approx2_UpperBound} \\ 
 \hspace{0.15cm}   \ref{MC} \hspace{0.2cm}  Monte-Carlo \eqref{ChannelEq}\\
  \ref{FEClimit} Pre-FEC SER}};

\node [coordinate](input) {};


%---------SIZE WIDTH 3.5----- (1.8, 4.1cm )
\node at ($(input.north) + (1.8, 4.1cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx14.6$dB};
\node at ($(input.north) + (3.35cm, 4.1cm )$) [scale=1, font=\scriptsize] {$\approx23.7$dB};
\node at ($(input.north) + (4.5cm, 4.1cm )$) [scale=1, font=\scriptsize] {$\approx31$dB};
\node at ($(input.north) + (5.5cm, 4.1cm )$) [scale=1, font=\scriptsize] {$\approx37.6$dB};
\node at ($(input.north) + (6.8cm, 4.1cm )$) [scale=1, font=\scriptsize] {$\approx43.9$dB};

%---------SIZE WIDTH 3.3----- 
% \node at ($(input.north) + (1.7, 3.9cm )$) [scale=1, font=\scriptsize] {$\overline{\text{SNR}}_\text{e}\approx14.6$dB};
% \node at ($(input.north) + (3.25cm, 3.9cm )$) [scale=1, font=\scriptsize] {$\approx23.7$dB};
% \node at ($(input.north) + (4.4cm, 3.9cm )$) [scale=1, font=\scriptsize] {$\approx31$dB};
% \node at ($(input.north) + (5.5cm, 3.9cm )$) [scale=1, font=\scriptsize] {$\approx37.6$dB};
% \node at ($(input.north) + (6.8cm, 3.9cm )$) [scale=1, font=\scriptsize] {$\approx43.9$dB};


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,0.05) {\shortstack[l]{ 
%\ref{QPSK} \hspace{0.01cm} QPSK\\
\ref{2}  M=2 \hspace{0.025cm} $\Delta_S=0.206$~dB\\
\ref{4}  M=4  \hspace{0.025cm} $\Delta_S=0.21$~dB\\
\ref{8}   M=8  \hspace{0.025cm} $\Delta_S=0.203$~dB\\
\ref{16}  M=16 $\Delta_S=0.217$~dB\\
\ref{32}  M=32 $\Delta_S=0.206$~dB}};


\end{tikzpicture}


==> Figures/SER_varR09_jit2.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{semilogyaxis}[ 
    width=0.5\textwidth,
    height=3.5in,   %alto de la figura
    xmin=-6, xmax=30,
    ymin=1e-6, ymax=1.2,  %similar a eje X
    xlabel={Transmit Power, $P$~[dBm]}, %Nombre eje X
    ylabel shift=-1ex,
    ylabel={Average SER,~$\bar{P_\text{s}}^{(M)}$}, %Nombre eje X
    xtick={-6,-2,...,30},
    grid=major,% axis on top
    grid style = {dashed,lightgray!75},
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Orig_var1_jit12_black}
\addplot [color=black,dashed,line width=1pt,mark=triangle*,mark options={solid,fill=black, scale=0.6}]coordinates {
         (10,3) (10,4)};\label{Dashed_b_triangle}         
\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{dotted_black}
 \addplot [only marks, color=black, mark=*, mark options={solid,scale=0.8, fill=white}]coordinates {(0.35,25)};\label{MC}

\addplot [only marks, color=black, mark=square*, mark options={solid,scale=0.6}]coordinates {(0.35,25)};\label{Square_apr}
  

%------------FEC LIMIT

\addplot [color=FEC, very thick]
coordinates {(-15,5e-3) (30,5e-3)};\label{FEClimit}
   %coordinates {(-15,3.84e-3) (30,3.84e-3)}; 

%-------varR=0.1 Jiiter=0.35-------------
%---------------2-PAM--------

\addplot [color=bronze,solid,line width=1pt,mark options={solid}] file {./txtData/SER_PAM/varR09_jit2/OOK_SER_orig.txt};

%\addplot[only marks, color=bronze, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/OOK_aprox1.txt};

\addplot [color=bronze,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR09_jit2/OOK_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=bronze, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR09_jit2/OOK_SER_MC.txt};\label{2PAM}


%---------- 4-PAM-------------
\addplot [ color=my_b2,solid,line width=1pt,mark options={solid}] file {./txtData/SER_PAM/varR09_jit2/4PAM_SER_orig.txt};

%\addplot[only marks, color=my_b2, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/4PAM_aprox1.txt};

\addplot [color=my_b2,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR09_jit2/4PAM_aprox2.txt};
%----MONTE CARLO----
\addplot [only marks, color=my_b2, mark=*, mark options={solid,scale=0.8, fill=white}]file{./txtData/SER_PAM/varR09_jit2/4PAM_SER_MC.txt};\label{4PAM}


%------ 8-PAM --------------

\addplot [color=green2,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR09_jit2/8PAM_SER_orig.txt};

%\addplot[only marks, color=green2, mark=square*, mark options={solid,scale=0.6}] file{./txtData/SER_PAM/UpperBound/varR01_jit35/8PAM_aprox1.txt};

\addplot [color=green2,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR09_jit2/8PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=green2, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR09_jit2/8PAM_SER_MC.txt};\label{8PAM}

%------16 PAM--------------

\addplot [color=gray,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR09_jit2/16PAM_SER_orig.txt};


%\addplot[only marks, color=gray, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/16PAM_aprox1.txt};
\addplot [color=gray,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR09_jit2/16PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=gray, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR09_jit2/16PAM_SER_MC.txt};\label{16PAM}


%------32 PAM--------------

\addplot [color=fuchsia,solid,line width=1pt,mark options={solid}]file{./txtData/SER_PAM/varR09_jit2/32PAM_SER_orig.txt};


%\addplot[only marks, color=fuchsia, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR01_jit35/32PAM_aprox1.txt};
\addplot [color=fuchsia,dotted,line width=1.2pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR09_jit2/32PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=fuchsia, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR09_jit2/32PAM_SER_MC.txt};\label{32PAM}


\end{semilogyaxis} %Finalizamos el diseño de la gráfica en sí
         
\begin{axis}[
        width=0.5\textwidth,
        height=3.5in,   %alto de la figura 
        xlabel={Average Optical SNR, $\overline{SNR}$ [dB]},
        xmin=-1,xmax=35,
        %domain=34:59,
        axis y line=none,
        axis x line*=top,
        %xtick distance =2
        xtick={-1,3,7,...,35},
        ] 
         % Dummy plot to properly scale the extra X-axis
         \addplot[transparent] coordinates {(3.2,0)(12.8,1)};
\end{axis}


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,1.8) {\shortstack[l]{ 
\ref{Orig_var1_jit12_black} \eqref{eq:SER_exact_PAM} \\
%\hspace{0.15cm} \ref{Square_apr} \hspace{0.24cm} \eqref{eq:SER_UpperBound} \\ 
\ref{dotted_black} \eqref{eq:SER_Approx2_UpperBound} \\ 
 \hspace{0.15cm}   \ref{MC} \hspace{0.24cm}  Monte-Carlo \eqref{ChannelEq}\\
  \ref{FEClimit} Pre-FEC SER}};

\node [coordinate](input) {};


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,0.05) {\shortstack[l]{ 
%\ref{QPSK} \hspace{0.01cm} QPSK\\
\ref{2}  M=2 \hspace{0.025cm} $\Delta_S=0.094$~dB\\
\ref{4}  M=4  \hspace{0.025cm} $\Delta_S=0.085$~dB\\
\ref{8}   M=8  \hspace{0.025cm} $\Delta_S=0.083$~dB\\
\ref{16}  M=16 $\Delta_S=0.085$~dB \\
\ref{32}  M=32 $\Delta_S=0.086$~dB}};


\end{tikzpicture}


==> Figures/SER_varR1_jit12.tex <==
\pgfplotsset{compat=1.17}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{calc,arrows}    


\begin{tikzpicture}[scale=1]    

\definecolor{my_pink}{rgb}{1,0.07,0.65}
\definecolor{my_g}{rgb}{0.09,0.71,0.14}
\definecolor{FEC}{rgb}{0.5, 0.0, 0.13}

\definecolor{fuchsia}{rgb}{0.6,0.4,0.8}

\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}
 \definecolor{green2}{rgb}{0.0, 0.8, 0.6}
 \definecolor{my_b2}{rgb}{0.53,0.64,0.93}

\begin{semilogyaxis}[ 
    width=0.5\textwidth,
    height=3.5in,   %alto de la figura
    xmin=-6, xmax=26,
    ymin=1e-6, ymax=1.2,  %similar a eje X
    xlabel={Transmit Power $P$~[dBm]}, %Nombre eje X
    ylabel shift=-1ex,
    ylabel={Average SER~$\bar{P_\text{s}}$}, %Nombre eje X
    xtick={-6,-2,...,26},
    grid=major,% axis on top
      name=bottomaxis
]

%----------LEYENDA-----------------
\addplot [color=black,solid,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{Orig_var1_jit12_black}
\addplot [color=black,dashed,line width=1pt,mark=triangle*,mark options={solid,fill=black, scale=0.6}]coordinates {
         (10,3) (10,4)};\label{Dashed_b_triangle}         
\addplot [color=black,dotted,line width=1pt,mark options={solid}]coordinates {
         (10,1) (10,2)};\label{dotted_black}
 \addplot [only marks, color=black, mark=*, mark options={solid,scale=0.8, fill=white}]coordinates {(0.35,25)};\label{MC}

\addplot [only marks, color=black, mark=square*, mark options={solid,scale=0.6}]coordinates {(0.35,25)};\label{Square_apr}
  

%------------FEC LIMIT

\addplot [color=FEC, very thick]
coordinates {(-15,5e-3) (30,5e-3)};\label{FEClimit}
   %coordinates {(-15,3.84e-3) (30,3.84e-3)}; 

%-------varR=1 Jiiter=0.12-------------
%---------------2-PAM--------

\addplot[only marks, color=bronze, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR1_jit12/OOK_aprox1.txt};

\addplot [color=bronze,dotted,line width=1pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR1_jit12/OOK_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=bronze, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR1_jit12/OOK_SER_MC.txt};\label{2PAM}


%---------- 4-PAM-------------

\addplot[only marks, color=my_b2, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR1_jit12/4PAM_aprox1.txt};

\addplot [color=my_b2,dotted,line width=1pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR1_jit12/4PAM_aprox2.txt};
%----MONTE CARLO----
\addplot [only marks, color=my_b2, mark=*, mark options={solid,scale=0.8, fill=white}]file{./txtData/SER_PAM/varR1_jit12/4PAM_SER_MC.txt};\label{4PAM}


   

%------ 8-PAM --------------

\addplot[only marks, color=green2, mark=square*, mark options={solid,scale=0.6}]
file{./txtData/SER_PAM/UpperBound/varR1_jit12/8PAM_aprox1.txt};

\addplot [color=green2,dotted,line width=1pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR1_jit12/8PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=green2, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR1_jit12/8PAM_SER_MC.txt};\label{8PAM}



%------16 PAM--------------

\addplot[only marks, color=gray, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR1_jit12/16PAM_aprox1.txt};
\addplot [color=gray,dotted,line width=1pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR1_jit12/16PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=gray, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR1_jit12/16PAM_SER_MC.txt};\label{16PAM}


%------32 PAM--------------

\addplot[only marks, color=fuchsia, mark=square*, mark options={solid,scale=0.6}]file{./txtData/SER_PAM/UpperBound/varR1_jit12/32PAM_aprox1.txt};
\addplot [color=fuchsia,dotted,line width=1pt, mark options={solid}] file{./txtData/SER_PAM/UpperBound/varR1_jit12/32PAM_aprox2.txt};

%----MONTE CARLO----
\addplot [only marks, color=fuchsia, mark=*, mark options={solid,fill=white,scale=0.8}]file{./txtData/SER_PAM/varR1_jit12/32PAM_SER_MC.txt};\label{32PAM}


\end{semilogyaxis} %Finalizamos el diseño de la gráfica en sí
         
\begin{axis}[
        width=0.5\textwidth,
        height=3.5in,   %alto de la figura 
        xlabel={Average Optical SNR $\overline{SNR}$ [dB]},
        xmin=-0.9,xmax=31.1,
        %domain=34:59,
        axis y line=none,
        axis x line*=top,
        %xtick distance =2
        xtick={-0.9,3.1,...,31.1},
        ] 
         % Dummy plot to properly scale the extra X-axis
         \addplot[transparent] coordinates {(3.2,0)(12.8,1)};
\end{axis}


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,1.55) {\shortstack[l]{ 
\hspace{0.15cm} \ref{Square_apr} \hspace{0.24cm} \eqref{eq:SER_UpperBound} \\ 
\ref{dotted_black} \eqref{eq:SER_Approx2_UpperBound} \\ 
 \hspace{0.15cm}   \ref{MC} \hspace{0.24cm}  MC \eqref{ChannelEq}\\
  \ref{FEClimit} Pre-FEC SER}};

\node [coordinate](input) {};


\node [draw,fill=white,anchor= south west,font=\scriptsize] at (0.05,0.05) {\shortstack[l]{ 
%\ref{QPSK} \hspace{0.01cm} QPSK\\
\ref{2PAM}  M=2 \hspace{0.025cm} $\Delta=$~dB\\
\ref{4PAM}  M=4  \hspace{0.025cm} $\Delta=$~dB\\
\ref{8PAM}   M=8  \hspace{0.025cm} $\Delta=$~dB\\
\ref{16PAM}  M=16 $\Delta=$~dB\\
\ref{32PAM}  M=32 $\Delta=$~dB}};


\end{tikzpicture}

